Active Learning for One-Class Classification Using Two One-Class Classifiers

This paper introduces a novel, generic active learning method for one-class classification. Active learning methods play an important role to reduce the efforts of manual labeling in the field of machine learning. Although many active learning approaches have been proposed during the last years, most of them are restricted on binary or multi-class problems. One-class classifiers use samples from only one class, the so-called target class, during training and hence require special active learning strategies. The few strategies proposed for one-class classification either suffer from their limitation on specific one-class classifiers or their performance depends on particular assumptions about datasets like imbalance. Our proposed method bases on using two one-class classifiers, one for the desired target class and one for the so-called outlier class. It allows to invent new query strategies, to use binary query strategies and to define simple stopping criteria. Based on the new method, two query strategies are proposed. The provided experiments compare the proposed approach with known strategies on various datasets and show improved results in almost all situations.

==> figures/clusters_exploration_sampling_12_multiple.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
colormap/blackwhite,
xmin=-3.000,
xmax=2.000,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-2.000,
ymax=3.00,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, rounded corners},
ticks=none,axis x line=bottom,axis y line=left,xlabel style={font=\small},ylabel style={font=\small},legend style={font=\footnotesize, row sep=-0.3pt,inner xsep=3pt, inner ysep=1pt, outer xsep=1pt,outer ysep=0pt},ticklabel style={font=\tiny},enlargelimits=false, legend columns=2, /tikz/column 2/.style={
	column sep=5pt,
}
]
\addplot[only marks, mark=o, mark options={}, mark size=1.7pt, draw=darkgray] table[row sep=crcr]{%
x	y\\
-1.392	-0.278\\
-0.810	-0.728\\
-2.649	-1.526\\
-1.246	-0.806\\
-1.490	-1.661\\
-2.221	-0.458\\
-1.829	-0.671\\
-1.480	-0.892\\
-0.026	0.503\\
-0.389	-0.736\\
-2.240	-1.005\\
-0.270	-0.169\\
-1.308	-0.439\\
-1.662	-0.600\\
-1.313	-0.855\\
-1.726	-0.749\\
-1.690	-0.780\\
-0.964	-0.177\\
-1.000	-0.031\\
-0.997	-0.024\\
-1.332	-0.863\\
-2.176	-0.913\\
-1.311	-0.976\\
-0.901	-0.757\\
-1.414	-0.601\\
-1.169	0.047\\
-1.307	-0.819\\
-1.770	-0.628\\
-1.502	-0.716\\
-1.988	-0.465\\
-0.632	0.304\\
-0.275	0.540\\
-0.110	0.660\\
0.064	1.140\\
0.205	0.143\\
-0.258	0.558\\
-0.759	0.659\\
-0.521	0.036\\
-0.623	0.507\\
0.462	-0.277\\
-0.481	0.828\\
-0.048	0.170\\
-0.347	0.564\\
-0.003	0.253\\
-0.529	0.689\\
-0.731	0.499\\
-0.737	0.818\\
-0.130	0.673\\
-0.342	1.031\\
-0.348	0.479\\
0.166	-0.271\\
-0.193	0.236\\
-0.223	0.885\\
0.219	0.020\\
-0.541	0.884\\
-0.064	0.470\\
-0.020	0.836\\
-0.363	-0.029\\
-0.217	0.431\\
-0.656	0.295\\
};
\addlegendentry{targets}

\addplot[only marks, mark=*, mark options={}, mark size=1.7pt, color=black!50!green, fill=black!50!green] table[row sep=crcr]{%
x	y\\
-1.392	-0.278\\
-1.308	-0.439\\
-1.332	-0.863\\
0.064	1.140\\
-2.649	-1.526\\
-0.270	-0.169\\
-0.759	0.659\\
-1.490	-1.661\\
-2.221	-0.458\\
0.462	-0.277\\
};
\addlegendentry{training targets}

\addplot[only marks, mark=triangle, mark options={}, mark size=1.9pt, draw=gray] table[row sep=crcr]{%
x	y\\
1.779	1.642\\
1.266	1.377\\
1.402	1.414\\
0.802	1.076\\
0.947	1.498\\
0.996	1.272\\
1.333	1.252\\
0.994	1.581\\
1.236	1.325\\
0.558	1.046\\
0.976	1.233\\
0.860	1.083\\
0.675	0.970\\
1.188	1.883\\
1.132	1.686\\
1.071	1.386\\
0.735	0.960\\
1.340	1.223\\
1.149	1.309\\
0.989	1.463\\
1.068	1.044\\
0.998	0.815\\
0.632	0.889\\
0.993	1.368\\
0.858	1.340\\
0.822	1.342\\
0.778	1.208\\
0.931	1.319\\
0.570	1.073\\
1.300	1.570\\
0.226	-1.370\\
0.743	-0.739\\
0.372	-1.367\\
0.518	-1.230\\
0.771	-1.158\\
0.909	-1.180\\
0.296	-1.278\\
0.972	-0.989\\
0.801	-0.740\\
0.594	-1.154\\
0.558	-1.317\\
0.552	-0.839\\
0.527	-0.916\\
0.620	-1.139\\
0.628	-1.365\\
0.848	-1.075\\
1.047	-0.934\\
0.746	-0.991\\
0.554	-1.174\\
0.791	-0.941\\
0.665	-1.006\\
0.321	-1.457\\
0.883	-1.150\\
0.701	-1.195\\
0.652	-1.175\\
0.760	-1.092\\
0.688	-1.065\\
0.346	-1.767\\
0.567	-1.203\\
0.572	-0.895\\
};
\addlegendentry{outliers}

\addplot[only marks, mark=triangle*, mark options={}, mark size=1.9pt, color=red, fill=red] table[row sep=crcr]{%
x	y\\
1.779	1.642\\
1.047	-0.934\\
0.346	-1.767\\
0.998	0.815\\
0.994	1.581\\
};
\addlegendentry{training outliers}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, contour/draw color=black!50!green] table[row sep=crcr] {%
%
0.010	283.000\\
-1.477	-1.778\\
-1.483	-1.779\\
-1.489	-1.779\\
-1.495	-1.779\\
-1.501	-1.779\\
-1.505	-1.778\\
-1.508	-1.778\\
-1.514	-1.777\\
-1.520	-1.776\\
-1.526	-1.775\\
-1.531	-1.773\\
-1.532	-1.773\\
-1.539	-1.771\\
-1.545	-1.769\\
-1.545	-1.769\\
-1.551	-1.766\\
-1.556	-1.764\\
-1.557	-1.763\\
-1.563	-1.760\\
-1.564	-1.759\\
-1.570	-1.756\\
-1.572	-1.754\\
-1.576	-1.752\\
-1.579	-1.750\\
-1.582	-1.748\\
-1.585	-1.745\\
-1.588	-1.742\\
-1.591	-1.740\\
-1.594	-1.737\\
-1.596	-1.735\\
-1.600	-1.731\\
-1.600	-1.731\\
-1.605	-1.726\\
-1.607	-1.724\\
-1.609	-1.721\\
-1.612	-1.716\\
-1.613	-1.716\\
-1.616	-1.712\\
-1.619	-1.707\\
-1.619	-1.706\\
-1.622	-1.702\\
-1.624	-1.698\\
-1.625	-1.696\\
-1.627	-1.693\\
-1.629	-1.688\\
-1.631	-1.683\\
-1.631	-1.683\\
-1.633	-1.679\\
-1.635	-1.674\\
-1.637	-1.669\\
-1.638	-1.666\\
-1.638	-1.664\\
-1.639	-1.660\\
-1.641	-1.655\\
-1.642	-1.650\\
-1.643	-1.645\\
-1.643	-1.641\\
-1.644	-1.637\\
-1.644	-1.636\\
-1.645	-1.631\\
-1.645	-1.626\\
-1.645	-1.622\\
-1.646	-1.617\\
-1.646	-1.612\\
-1.646	-1.607\\
-1.645	-1.603\\
-1.645	-1.598\\
-1.645	-1.593\\
-1.644	-1.588\\
-1.644	-1.585\\
-1.644	-1.584\\
-1.643	-1.579\\
-1.642	-1.574\\
-1.641	-1.569\\
-1.640	-1.565\\
-1.639	-1.560\\
-1.638	-1.555\\
-1.638	-1.554\\
-1.637	-1.550\\
-1.635	-1.546\\
-1.634	-1.541\\
-1.632	-1.536\\
-1.631	-1.534\\
-1.631	-1.531\\
-1.629	-1.527\\
-1.627	-1.522\\
-1.625	-1.518\\
-1.625	-1.517\\
-1.623	-1.512\\
-1.621	-1.508\\
-1.619	-1.505\\
-1.618	-1.503\\
-1.616	-1.498\\
-1.613	-1.493\\
-1.613	-1.493\\
-1.611	-1.489\\
-1.608	-1.484\\
-1.607	-1.482\\
-1.605	-1.479\\
-1.602	-1.474\\
-1.600	-1.472\\
-1.599	-1.470\\
-1.596	-1.465\\
-1.594	-1.463\\
-1.593	-1.460\\
-1.589	-1.455\\
-1.588	-1.454\\
-1.586	-1.451\\
-1.582	-1.446\\
-1.582	-1.446\\
-1.578	-1.441\\
-1.576	-1.438\\
-1.574	-1.437\\
-1.570	-1.432\\
-1.570	-1.431\\
-1.566	-1.427\\
-1.563	-1.424\\
-1.562	-1.422\\
-1.557	-1.418\\
-1.557	-1.418\\
-1.552	-1.413\\
-1.551	-1.411\\
-1.547	-1.408\\
-1.545	-1.406\\
-1.542	-1.403\\
-1.539	-1.400\\
-1.537	-1.399\\
-1.532	-1.395\\
-1.531	-1.394\\
-1.526	-1.390\\
-1.525	-1.389\\
-1.520	-1.386\\
-1.518	-1.384\\
-1.514	-1.381\\
-1.511	-1.380\\
-1.508	-1.377\\
-1.503	-1.375\\
-1.501	-1.374\\
-1.495	-1.371\\
-1.494	-1.370\\
-1.489	-1.368\\
-1.483	-1.365\\
-1.483	-1.365\\
-1.477	-1.363\\
-1.470	-1.362\\
-1.465	-1.361\\
-1.464	-1.360\\
-1.458	-1.360\\
-1.452	-1.359\\
-1.446	-1.360\\
-1.440	-1.361\\
-1.439	-1.361\\
-1.433	-1.362\\
-1.427	-1.364\\
-1.424	-1.365\\
-1.421	-1.367\\
-1.415	-1.370\\
-1.415	-1.370\\
-1.408	-1.375\\
-1.408	-1.375\\
-1.402	-1.379\\
-1.402	-1.380\\
-1.397	-1.384\\
-1.396	-1.385\\
-1.392	-1.389\\
-1.390	-1.392\\
-1.388	-1.394\\
-1.384	-1.399\\
-1.384	-1.399\\
-1.380	-1.403\\
-1.377	-1.407\\
-1.377	-1.408\\
-1.374	-1.413\\
-1.371	-1.417\\
-1.371	-1.418\\
-1.368	-1.422\\
-1.365	-1.427\\
-1.365	-1.427\\
-1.363	-1.432\\
-1.360	-1.437\\
-1.359	-1.439\\
-1.358	-1.441\\
-1.355	-1.446\\
-1.353	-1.451\\
-1.353	-1.452\\
-1.351	-1.455\\
-1.349	-1.460\\
-1.347	-1.465\\
-1.346	-1.468\\
-1.346	-1.470\\
-1.344	-1.474\\
-1.342	-1.479\\
-1.341	-1.484\\
-1.340	-1.486\\
-1.339	-1.489\\
-1.338	-1.493\\
-1.337	-1.498\\
-1.336	-1.503\\
-1.334	-1.508\\
-1.334	-1.510\\
-1.333	-1.512\\
-1.332	-1.517\\
-1.332	-1.522\\
-1.331	-1.527\\
-1.330	-1.531\\
-1.329	-1.536\\
-1.329	-1.541\\
-1.328	-1.546\\
-1.328	-1.548\\
-1.327	-1.550\\
-1.327	-1.555\\
-1.327	-1.560\\
-1.326	-1.565\\
-1.326	-1.569\\
-1.326	-1.574\\
-1.326	-1.579\\
-1.326	-1.584\\
-1.326	-1.588\\
-1.327	-1.593\\
-1.327	-1.598\\
-1.327	-1.603\\
-1.328	-1.607\\
-1.328	-1.609\\
-1.328	-1.612\\
-1.329	-1.617\\
-1.330	-1.622\\
-1.330	-1.626\\
-1.331	-1.631\\
-1.332	-1.636\\
-1.333	-1.641\\
-1.334	-1.643\\
-1.335	-1.645\\
-1.336	-1.650\\
-1.337	-1.655\\
-1.339	-1.660\\
-1.340	-1.663\\
-1.341	-1.664\\
-1.342	-1.669\\
-1.344	-1.674\\
-1.346	-1.678\\
-1.346	-1.679\\
-1.349	-1.683\\
-1.351	-1.688\\
-1.353	-1.691\\
-1.354	-1.693\\
-1.356	-1.698\\
-1.359	-1.702\\
-1.359	-1.702\\
-1.362	-1.707\\
-1.365	-1.711\\
-1.366	-1.712\\
-1.369	-1.716\\
-1.371	-1.719\\
-1.373	-1.721\\
-1.377	-1.726\\
-1.377	-1.726\\
-1.381	-1.731\\
-1.384	-1.733\\
-1.386	-1.735\\
-1.390	-1.739\\
-1.391	-1.740\\
-1.396	-1.744\\
-1.397	-1.745\\
-1.402	-1.749\\
-1.403	-1.750\\
-1.408	-1.753\\
-1.410	-1.754\\
-1.415	-1.757\\
-1.418	-1.759\\
-1.421	-1.761\\
-1.427	-1.764\\
-1.427	-1.764\\
-1.433	-1.767\\
-1.438	-1.769\\
-1.439	-1.769\\
-1.446	-1.772\\
-1.452	-1.773\\
-1.452	-1.773\\
-1.458	-1.775\\
-1.464	-1.776\\
-1.470	-1.777\\
-1.477	-1.778\\
-1.477	-1.778\\
0.010	221.000\\
-2.607	-1.664\\
-2.611	-1.665\\
-2.617	-1.666\\
-2.623	-1.667\\
-2.629	-1.668\\
-2.636	-1.668\\
-2.642	-1.668\\
-2.648	-1.668\\
-2.654	-1.668\\
-2.660	-1.667\\
-2.667	-1.667\\
-2.673	-1.665\\
-2.678	-1.664\\
-2.679	-1.664\\
-2.685	-1.662\\
-2.691	-1.660\\
-2.693	-1.660\\
-2.698	-1.658\\
-2.704	-1.655\\
-2.705	-1.655\\
-2.710	-1.652\\
-2.714	-1.650\\
-2.716	-1.649\\
-2.722	-1.645\\
-2.722	-1.645\\
-2.729	-1.641\\
-2.729	-1.641\\
-2.735	-1.636\\
-2.736	-1.636\\
-2.741	-1.631\\
-2.741	-1.631\\
-2.746	-1.626\\
-2.747	-1.625\\
-2.751	-1.622\\
-2.753	-1.619\\
-2.755	-1.617\\
-2.759	-1.612\\
-2.760	-1.611\\
-2.762	-1.607\\
-2.766	-1.603\\
-2.766	-1.602\\
-2.769	-1.598\\
-2.771	-1.593\\
-2.772	-1.592\\
-2.774	-1.588\\
-2.776	-1.584\\
-2.778	-1.579\\
-2.778	-1.579\\
-2.780	-1.574\\
-2.782	-1.569\\
-2.783	-1.565\\
-2.784	-1.561\\
-2.785	-1.560\\
-2.786	-1.555\\
-2.787	-1.550\\
-2.788	-1.546\\
-2.788	-1.541\\
-2.789	-1.536\\
-2.789	-1.531\\
-2.789	-1.527\\
-2.789	-1.522\\
-2.789	-1.517\\
-2.789	-1.512\\
-2.789	-1.508\\
-2.788	-1.503\\
-2.787	-1.498\\
-2.787	-1.493\\
-2.785	-1.489\\
-2.784	-1.485\\
-2.784	-1.484\\
-2.783	-1.479\\
-2.781	-1.474\\
-2.780	-1.470\\
-2.778	-1.466\\
-2.778	-1.465\\
-2.776	-1.460\\
-2.773	-1.455\\
-2.772	-1.453\\
-2.771	-1.451\\
-2.768	-1.446\\
-2.766	-1.442\\
-2.765	-1.441\\
-2.762	-1.437\\
-2.760	-1.433\\
-2.759	-1.432\\
-2.755	-1.427\\
-2.753	-1.425\\
-2.751	-1.422\\
-2.747	-1.418\\
-2.746	-1.418\\
-2.742	-1.413\\
-2.741	-1.412\\
-2.736	-1.408\\
-2.735	-1.407\\
-2.731	-1.403\\
-2.729	-1.402\\
-2.724	-1.399\\
-2.722	-1.397\\
-2.717	-1.394\\
-2.716	-1.393\\
-2.710	-1.390\\
-2.709	-1.389\\
-2.704	-1.386\\
-2.700	-1.384\\
-2.698	-1.383\\
-2.691	-1.381\\
-2.688	-1.380\\
-2.685	-1.378\\
-2.679	-1.377\\
-2.673	-1.375\\
-2.673	-1.375\\
-2.667	-1.373\\
-2.660	-1.372\\
-2.654	-1.371\\
-2.648	-1.371\\
-2.642	-1.370\\
-2.636	-1.370\\
-2.629	-1.370\\
-2.623	-1.371\\
-2.617	-1.371\\
-2.611	-1.372\\
-2.605	-1.374\\
-2.600	-1.375\\
-2.598	-1.375\\
-2.592	-1.377\\
-2.586	-1.379\\
-2.585	-1.380\\
-2.580	-1.382\\
-2.574	-1.384\\
-2.574	-1.384\\
-2.567	-1.388\\
-2.565	-1.389\\
-2.561	-1.391\\
-2.557	-1.394\\
-2.555	-1.395\\
-2.550	-1.399\\
-2.549	-1.400\\
-2.544	-1.403\\
-2.543	-1.404\\
-2.539	-1.408\\
-2.536	-1.410\\
-2.534	-1.413\\
-2.530	-1.416\\
-2.529	-1.418\\
-2.525	-1.422\\
-2.524	-1.423\\
-2.521	-1.427\\
-2.518	-1.431\\
-2.518	-1.432\\
-2.514	-1.437\\
-2.512	-1.441\\
-2.511	-1.441\\
-2.509	-1.446\\
-2.506	-1.451\\
-2.506	-1.452\\
-2.504	-1.455\\
-2.502	-1.460\\
-2.500	-1.465\\
-2.499	-1.466\\
-2.498	-1.470\\
-2.496	-1.474\\
-2.495	-1.479\\
-2.494	-1.484\\
-2.493	-1.487\\
-2.493	-1.489\\
-2.492	-1.493\\
-2.491	-1.498\\
-2.490	-1.503\\
-2.490	-1.508\\
-2.490	-1.512\\
-2.490	-1.517\\
-2.490	-1.522\\
-2.490	-1.527\\
-2.490	-1.531\\
-2.491	-1.536\\
-2.491	-1.541\\
-2.492	-1.546\\
-2.493	-1.550\\
-2.493	-1.551\\
-2.494	-1.555\\
-2.495	-1.560\\
-2.497	-1.565\\
-2.499	-1.569\\
-2.499	-1.571\\
-2.500	-1.574\\
-2.503	-1.579\\
-2.505	-1.584\\
-2.506	-1.585\\
-2.507	-1.588\\
-2.510	-1.593\\
-2.512	-1.596\\
-2.513	-1.598\\
-2.516	-1.603\\
-2.518	-1.605\\
-2.519	-1.607\\
-2.523	-1.612\\
-2.524	-1.613\\
-2.527	-1.617\\
-2.530	-1.620\\
-2.532	-1.622\\
-2.536	-1.626\\
-2.536	-1.626\\
-2.542	-1.631\\
-2.543	-1.632\\
-2.548	-1.636\\
-2.549	-1.637\\
-2.554	-1.641\\
-2.555	-1.641\\
-2.561	-1.645\\
-2.561	-1.645\\
-2.567	-1.649\\
-2.569	-1.650\\
-2.574	-1.652\\
-2.579	-1.655\\
-2.580	-1.655\\
-2.586	-1.658\\
-2.591	-1.660\\
-2.592	-1.660\\
-2.598	-1.662\\
-2.605	-1.664\\
-2.607	-1.664\\
0.010	771.000\\
-1.371	-1.024\\
-1.377	-1.024\\
-1.384	-1.025\\
-1.390	-1.024\\
-1.396	-1.024\\
-1.396	-1.024\\
-1.402	-1.022\\
-1.408	-1.021\\
-1.413	-1.019\\
-1.415	-1.018\\
-1.421	-1.015\\
-1.423	-1.014\\
-1.427	-1.012\\
-1.431	-1.009\\
-1.433	-1.008\\
-1.438	-1.005\\
-1.439	-1.004\\
-1.444	-1.000\\
-1.446	-0.999\\
-1.450	-0.995\\
-1.452	-0.994\\
-1.455	-0.990\\
-1.458	-0.988\\
-1.460	-0.986\\
-1.464	-0.982\\
-1.465	-0.981\\
-1.470	-0.976\\
-1.470	-0.976\\
-1.474	-0.971\\
-1.477	-0.969\\
-1.479	-0.967\\
-1.483	-0.962\\
-1.483	-0.962\\
-1.487	-0.957\\
-1.489	-0.955\\
-1.491	-0.952\\
-1.495	-0.948\\
-1.495	-0.947\\
-1.498	-0.943\\
-1.501	-0.939\\
-1.502	-0.938\\
-1.506	-0.933\\
-1.508	-0.931\\
-1.509	-0.929\\
-1.513	-0.924\\
-1.514	-0.923\\
-1.516	-0.919\\
-1.520	-0.915\\
-1.520	-0.915\\
-1.523	-0.910\\
-1.526	-0.906\\
-1.527	-0.905\\
-1.530	-0.900\\
-1.532	-0.898\\
-1.534	-0.896\\
-1.537	-0.891\\
-1.539	-0.889\\
-1.540	-0.886\\
-1.544	-0.881\\
-1.545	-0.880\\
-1.547	-0.877\\
-1.550	-0.872\\
-1.551	-0.871\\
-1.554	-0.867\\
-1.557	-0.862\\
-1.557	-0.862\\
-1.560	-0.858\\
-1.563	-0.853\\
-1.564	-0.853\\
-1.567	-0.848\\
-1.570	-0.844\\
-1.570	-0.843\\
-1.573	-0.839\\
-1.576	-0.835\\
-1.577	-0.834\\
-1.580	-0.829\\
-1.582	-0.826\\
-1.583	-0.824\\
-1.587	-0.820\\
-1.588	-0.817\\
-1.590	-0.815\\
-1.593	-0.810\\
-1.594	-0.808\\
-1.596	-0.805\\
-1.600	-0.801\\
-1.600	-0.800\\
-1.603	-0.796\\
-1.607	-0.791\\
-1.607	-0.791\\
-1.610	-0.786\\
-1.613	-0.782\\
-1.613	-0.782\\
-1.617	-0.777\\
-1.619	-0.774\\
-1.620	-0.772\\
-1.624	-0.767\\
-1.625	-0.765\\
-1.627	-0.763\\
-1.631	-0.758\\
-1.631	-0.757\\
-1.634	-0.753\\
-1.638	-0.749\\
-1.638	-0.748\\
-1.641	-0.744\\
-1.644	-0.740\\
-1.645	-0.739\\
-1.649	-0.734\\
-1.650	-0.732\\
-1.652	-0.729\\
-1.656	-0.725\\
-1.656	-0.725\\
-1.660	-0.720\\
-1.662	-0.717\\
-1.664	-0.715\\
-1.668	-0.710\\
-1.669	-0.709\\
-1.672	-0.706\\
-1.675	-0.702\\
-1.676	-0.701\\
-1.680	-0.696\\
-1.681	-0.695\\
-1.684	-0.691\\
-1.687	-0.688\\
-1.688	-0.687\\
-1.693	-0.682\\
-1.693	-0.681\\
-1.697	-0.677\\
-1.700	-0.674\\
-1.701	-0.672\\
-1.706	-0.668\\
-1.706	-0.668\\
-1.711	-0.663\\
-1.712	-0.662\\
-1.716	-0.658\\
-1.718	-0.656\\
-1.720	-0.654\\
-1.724	-0.650\\
-1.726	-0.649\\
-1.731	-0.644\\
-1.731	-0.644\\
-1.736	-0.639\\
-1.737	-0.639\\
-1.742	-0.635\\
-1.743	-0.633\\
-1.748	-0.630\\
-1.749	-0.628\\
-1.754	-0.625\\
-1.755	-0.624\\
-1.760	-0.620\\
-1.762	-0.619\\
-1.767	-0.616\\
-1.768	-0.615\\
-1.774	-0.611\\
-1.774	-0.611\\
-1.780	-0.607\\
-1.782	-0.606\\
-1.786	-0.604\\
-1.791	-0.601\\
-1.793	-0.600\\
-1.799	-0.598\\
-1.801	-0.597\\
-1.805	-0.595\\
-1.811	-0.592\\
-1.813	-0.592\\
-1.817	-0.590\\
-1.824	-0.588\\
-1.828	-0.587\\
-1.830	-0.587\\
-1.836	-0.585\\
-1.842	-0.584\\
-1.848	-0.583\\
-1.855	-0.583\\
-1.859	-0.582\\
-1.861	-0.582\\
-1.867	-0.582\\
-1.873	-0.582\\
-1.879	-0.582\\
-1.882	-0.582\\
-1.886	-0.583\\
-1.892	-0.583\\
-1.898	-0.584\\
-1.904	-0.585\\
-1.910	-0.586\\
-1.917	-0.587\\
-1.919	-0.587\\
-1.923	-0.588\\
-1.929	-0.589\\
-1.935	-0.590\\
-1.941	-0.592\\
-1.941	-0.592\\
-1.948	-0.593\\
-1.954	-0.595\\
-1.960	-0.596\\
-1.960	-0.597\\
-1.966	-0.598\\
-1.972	-0.600\\
-1.979	-0.601\\
-1.979	-0.601\\
-1.985	-0.603\\
-1.991	-0.605\\
-1.997	-0.606\\
-1.997	-0.606\\
-2.003	-0.608\\
-2.010	-0.609\\
-2.015	-0.611\\
-2.016	-0.611\\
-2.022	-0.612\\
-2.028	-0.614\\
-2.034	-0.615\\
-2.035	-0.616\\
-2.041	-0.617\\
-2.047	-0.618\\
-2.053	-0.619\\
-2.057	-0.620\\
-2.059	-0.621\\
-2.065	-0.622\\
-2.072	-0.623\\
-2.078	-0.624\\
-2.084	-0.625\\
-2.085	-0.625\\
-2.090	-0.626\\
-2.096	-0.627\\
-2.103	-0.627\\
-2.109	-0.628\\
-2.115	-0.628\\
-2.121	-0.629\\
-2.127	-0.629\\
-2.134	-0.629\\
-2.140	-0.629\\
-2.146	-0.629\\
-2.152	-0.629\\
-2.158	-0.629\\
-2.165	-0.628\\
-2.171	-0.628\\
-2.177	-0.627\\
-2.183	-0.626\\
-2.189	-0.625\\
-2.191	-0.625\\
-2.196	-0.624\\
-2.202	-0.623\\
-2.208	-0.621\\
-2.212	-0.620\\
-2.214	-0.620\\
-2.220	-0.618\\
-2.227	-0.616\\
-2.227	-0.616\\
-2.233	-0.613\\
-2.239	-0.611\\
-2.239	-0.611\\
-2.245	-0.608\\
-2.249	-0.606\\
-2.251	-0.605\\
-2.258	-0.601\\
-2.258	-0.601\\
-2.264	-0.598\\
-2.265	-0.597\\
-2.270	-0.594\\
-2.272	-0.592\\
-2.276	-0.589\\
-2.279	-0.587\\
-2.282	-0.584\\
-2.284	-0.582\\
-2.289	-0.579\\
-2.290	-0.578\\
-2.294	-0.573\\
-2.295	-0.572\\
-2.299	-0.568\\
-2.301	-0.566\\
-2.303	-0.563\\
-2.307	-0.559\\
-2.307	-0.558\\
-2.310	-0.554\\
-2.313	-0.549\\
-2.313	-0.549\\
-2.316	-0.544\\
-2.319	-0.540\\
-2.320	-0.539\\
-2.322	-0.535\\
-2.324	-0.530\\
-2.326	-0.526\\
-2.326	-0.525\\
-2.328	-0.521\\
-2.330	-0.516\\
-2.331	-0.511\\
-2.332	-0.508\\
-2.333	-0.506\\
-2.334	-0.502\\
-2.335	-0.497\\
-2.336	-0.492\\
-2.336	-0.487\\
-2.337	-0.483\\
-2.337	-0.478\\
-2.338	-0.473\\
-2.338	-0.468\\
-2.338	-0.464\\
-2.338	-0.459\\
-2.337	-0.454\\
-2.337	-0.449\\
-2.336	-0.445\\
-2.336	-0.440\\
-2.335	-0.435\\
-2.333	-0.430\\
-2.332	-0.426\\
-2.332	-0.425\\
-2.331	-0.421\\
-2.329	-0.416\\
-2.327	-0.411\\
-2.326	-0.407\\
-2.325	-0.407\\
-2.323	-0.402\\
-2.321	-0.397\\
-2.320	-0.395\\
-2.318	-0.393\\
-2.316	-0.388\\
-2.313	-0.384\\
-2.313	-0.383\\
-2.309	-0.378\\
-2.307	-0.375\\
-2.306	-0.374\\
-2.302	-0.369\\
-2.301	-0.367\\
-2.298	-0.364\\
-2.295	-0.360\\
-2.294	-0.359\\
-2.289	-0.355\\
-2.289	-0.354\\
-2.284	-0.350\\
-2.282	-0.349\\
-2.278	-0.345\\
-2.276	-0.343\\
-2.272	-0.340\\
-2.270	-0.339\\
-2.265	-0.336\\
-2.264	-0.335\\
-2.258	-0.331\\
-2.258	-0.331\\
-2.251	-0.327\\
-2.250	-0.326\\
-2.245	-0.324\\
-2.240	-0.321\\
-2.239	-0.321\\
-2.233	-0.318\\
-2.230	-0.317\\
-2.227	-0.315\\
-2.220	-0.313\\
-2.217	-0.312\\
-2.214	-0.311\\
-2.208	-0.309\\
-2.202	-0.307\\
-2.201	-0.307\\
-2.196	-0.306\\
-2.189	-0.304\\
-2.183	-0.303\\
-2.180	-0.302\\
-2.177	-0.302\\
-2.171	-0.301\\
-2.165	-0.300\\
-2.158	-0.300\\
-2.152	-0.299\\
-2.146	-0.299\\
-2.140	-0.298\\
-2.134	-0.298\\
-2.127	-0.298\\
-2.121	-0.298\\
-2.115	-0.298\\
-2.109	-0.299\\
-2.103	-0.299\\
-2.096	-0.300\\
-2.090	-0.300\\
-2.084	-0.301\\
-2.078	-0.302\\
-2.073	-0.302\\
-2.072	-0.303\\
-2.065	-0.303\\
-2.059	-0.304\\
-2.053	-0.306\\
-2.047	-0.307\\
-2.045	-0.307\\
-2.041	-0.308\\
-2.034	-0.309\\
-2.028	-0.311\\
-2.022	-0.312\\
-2.022	-0.312\\
-2.016	-0.313\\
-2.010	-0.315\\
-2.003	-0.316\\
-2.003	-0.317\\
-1.997	-0.318\\
-1.991	-0.320\\
-1.985	-0.321\\
-1.984	-0.321\\
-1.979	-0.323\\
-1.972	-0.324\\
-1.966	-0.326\\
-1.966	-0.326\\
-1.960	-0.328\\
-1.954	-0.329\\
-1.949	-0.331\\
-1.948	-0.331\\
-1.941	-0.333\\
-1.935	-0.334\\
-1.930	-0.336\\
-1.929	-0.336\\
-1.923	-0.337\\
-1.917	-0.339\\
-1.910	-0.340\\
-1.909	-0.340\\
-1.904	-0.341\\
-1.898	-0.342\\
-1.892	-0.344\\
-1.886	-0.344\\
-1.881	-0.345\\
-1.879	-0.345\\
-1.873	-0.346\\
-1.867	-0.347\\
-1.861	-0.347\\
-1.855	-0.347\\
-1.848	-0.347\\
-1.842	-0.347\\
-1.836	-0.347\\
-1.830	-0.346\\
-1.824	-0.345\\
-1.821	-0.345\\
-1.817	-0.344\\
-1.811	-0.343\\
-1.805	-0.342\\
-1.799	-0.341\\
-1.798	-0.340\\
-1.793	-0.339\\
-1.786	-0.337\\
-1.782	-0.336\\
-1.780	-0.335\\
-1.774	-0.333\\
-1.768	-0.331\\
-1.768	-0.331\\
-1.762	-0.328\\
-1.756	-0.326\\
-1.755	-0.326\\
-1.749	-0.323\\
-1.746	-0.321\\
-1.743	-0.320\\
-1.737	-0.317\\
-1.735	-0.317\\
-1.731	-0.314\\
-1.726	-0.312\\
-1.724	-0.311\\
-1.718	-0.308\\
-1.716	-0.307\\
-1.712	-0.305\\
-1.707	-0.302\\
-1.706	-0.302\\
-1.700	-0.298\\
-1.698	-0.298\\
-1.693	-0.295\\
-1.690	-0.293\\
-1.687	-0.292\\
-1.681	-0.288\\
-1.681	-0.288\\
-1.675	-0.285\\
-1.672	-0.283\\
-1.669	-0.281\\
-1.664	-0.279\\
-1.662	-0.278\\
-1.656	-0.275\\
-1.655	-0.274\\
-1.650	-0.271\\
-1.646	-0.269\\
-1.644	-0.268\\
-1.638	-0.264\\
-1.638	-0.264\\
-1.631	-0.261\\
-1.629	-0.260\\
-1.625	-0.258\\
-1.620	-0.255\\
-1.619	-0.255\\
-1.613	-0.251\\
-1.610	-0.250\\
-1.607	-0.248\\
-1.601	-0.245\\
-1.600	-0.245\\
-1.594	-0.242\\
-1.591	-0.241\\
-1.588	-0.239\\
-1.582	-0.237\\
-1.581	-0.236\\
-1.576	-0.234\\
-1.570	-0.231\\
-1.570	-0.231\\
-1.563	-0.228\\
-1.558	-0.226\\
-1.557	-0.226\\
-1.551	-0.223\\
-1.546	-0.222\\
-1.545	-0.221\\
-1.539	-0.219\\
-1.533	-0.217\\
-1.532	-0.217\\
-1.526	-0.215\\
-1.520	-0.213\\
-1.519	-0.212\\
-1.514	-0.211\\
-1.508	-0.209\\
-1.502	-0.207\\
-1.501	-0.207\\
-1.495	-0.206\\
-1.489	-0.204\\
-1.483	-0.203\\
-1.481	-0.203\\
-1.477	-0.202\\
-1.470	-0.201\\
-1.464	-0.200\\
-1.458	-0.199\\
-1.452	-0.198\\
-1.447	-0.198\\
-1.446	-0.198\\
-1.439	-0.197\\
-1.433	-0.197\\
-1.427	-0.197\\
-1.421	-0.197\\
-1.415	-0.197\\
-1.408	-0.197\\
-1.402	-0.198\\
-1.401	-0.198\\
-1.396	-0.198\\
-1.390	-0.199\\
-1.384	-0.200\\
-1.377	-0.201\\
-1.371	-0.202\\
-1.370	-0.203\\
-1.365	-0.204\\
-1.359	-0.206\\
-1.353	-0.207\\
-1.352	-0.207\\
-1.346	-0.209\\
-1.340	-0.212\\
-1.339	-0.212\\
-1.334	-0.214\\
-1.328	-0.217\\
-1.327	-0.217\\
-1.322	-0.220\\
-1.317	-0.222\\
-1.315	-0.223\\
-1.309	-0.226\\
-1.309	-0.226\\
-1.303	-0.230\\
-1.301	-0.231\\
-1.297	-0.234\\
-1.293	-0.236\\
-1.291	-0.238\\
-1.287	-0.241\\
-1.284	-0.242\\
-1.280	-0.245\\
-1.278	-0.247\\
-1.275	-0.250\\
-1.272	-0.252\\
-1.269	-0.255\\
-1.266	-0.258\\
-1.264	-0.260\\
-1.260	-0.264\\
-1.259	-0.264\\
-1.254	-0.269\\
-1.253	-0.270\\
-1.250	-0.274\\
-1.247	-0.277\\
-1.246	-0.279\\
-1.242	-0.283\\
-1.241	-0.284\\
-1.238	-0.288\\
-1.235	-0.292\\
-1.234	-0.293\\
-1.231	-0.298\\
-1.229	-0.301\\
-1.228	-0.302\\
-1.224	-0.307\\
-1.222	-0.310\\
-1.221	-0.312\\
-1.218	-0.317\\
-1.216	-0.320\\
-1.216	-0.321\\
-1.213	-0.326\\
-1.210	-0.331\\
-1.210	-0.332\\
-1.208	-0.336\\
-1.205	-0.340\\
-1.204	-0.344\\
-1.203	-0.345\\
-1.201	-0.350\\
-1.199	-0.355\\
-1.198	-0.357\\
-1.197	-0.359\\
-1.195	-0.364\\
-1.193	-0.369\\
-1.191	-0.372\\
-1.191	-0.374\\
-1.189	-0.378\\
-1.187	-0.383\\
-1.186	-0.388\\
-1.185	-0.390\\
-1.184	-0.393\\
-1.183	-0.397\\
-1.181	-0.402\\
-1.180	-0.407\\
-1.179	-0.410\\
-1.179	-0.411\\
-1.177	-0.416\\
-1.176	-0.421\\
-1.175	-0.426\\
-1.174	-0.430\\
-1.173	-0.434\\
-1.173	-0.435\\
-1.171	-0.440\\
-1.170	-0.445\\
-1.170	-0.449\\
-1.169	-0.454\\
-1.168	-0.459\\
-1.167	-0.464\\
-1.167	-0.465\\
-1.166	-0.468\\
-1.165	-0.473\\
-1.165	-0.478\\
-1.164	-0.483\\
-1.163	-0.487\\
-1.163	-0.492\\
-1.162	-0.497\\
-1.162	-0.502\\
-1.161	-0.506\\
-1.161	-0.511\\
-1.160	-0.514\\
-1.160	-0.516\\
-1.160	-0.521\\
-1.159	-0.525\\
-1.159	-0.530\\
-1.159	-0.535\\
-1.159	-0.540\\
-1.158	-0.544\\
-1.158	-0.549\\
-1.158	-0.554\\
-1.158	-0.559\\
-1.158	-0.563\\
-1.158	-0.568\\
-1.157	-0.573\\
-1.157	-0.578\\
-1.157	-0.582\\
-1.157	-0.587\\
-1.158	-0.592\\
-1.158	-0.597\\
-1.158	-0.601\\
-1.158	-0.606\\
-1.158	-0.611\\
-1.158	-0.616\\
-1.158	-0.620\\
-1.159	-0.625\\
-1.159	-0.630\\
-1.159	-0.635\\
-1.160	-0.639\\
-1.160	-0.644\\
-1.160	-0.649\\
-1.160	-0.649\\
-1.161	-0.654\\
-1.161	-0.658\\
-1.162	-0.663\\
-1.162	-0.668\\
-1.163	-0.672\\
-1.163	-0.677\\
-1.164	-0.682\\
-1.165	-0.687\\
-1.165	-0.691\\
-1.166	-0.696\\
-1.167	-0.700\\
-1.167	-0.701\\
-1.168	-0.706\\
-1.168	-0.710\\
-1.169	-0.715\\
-1.170	-0.720\\
-1.171	-0.725\\
-1.172	-0.729\\
-1.173	-0.734\\
-1.173	-0.734\\
-1.174	-0.739\\
-1.175	-0.744\\
-1.176	-0.748\\
-1.177	-0.753\\
-1.178	-0.758\\
-1.179	-0.761\\
-1.179	-0.763\\
-1.181	-0.767\\
-1.182	-0.772\\
-1.183	-0.777\\
-1.185	-0.782\\
-1.185	-0.784\\
-1.186	-0.786\\
-1.187	-0.791\\
-1.189	-0.796\\
-1.190	-0.801\\
-1.191	-0.804\\
-1.192	-0.805\\
-1.194	-0.810\\
-1.195	-0.815\\
-1.197	-0.820\\
-1.198	-0.821\\
-1.199	-0.824\\
-1.201	-0.829\\
-1.202	-0.834\\
-1.204	-0.837\\
-1.204	-0.839\\
-1.206	-0.843\\
-1.208	-0.848\\
-1.210	-0.852\\
-1.210	-0.853\\
-1.213	-0.858\\
-1.215	-0.862\\
-1.216	-0.865\\
-1.217	-0.867\\
-1.219	-0.872\\
-1.222	-0.877\\
-1.222	-0.878\\
-1.224	-0.881\\
-1.227	-0.886\\
-1.229	-0.889\\
-1.229	-0.891\\
-1.232	-0.896\\
-1.235	-0.900\\
-1.235	-0.900\\
-1.238	-0.905\\
-1.240	-0.910\\
-1.241	-0.911\\
-1.243	-0.915\\
-1.246	-0.919\\
-1.247	-0.920\\
-1.250	-0.924\\
-1.253	-0.929\\
-1.253	-0.929\\
-1.256	-0.933\\
-1.260	-0.938\\
-1.260	-0.938\\
-1.263	-0.943\\
-1.266	-0.946\\
-1.267	-0.948\\
-1.271	-0.952\\
-1.272	-0.954\\
-1.275	-0.957\\
-1.278	-0.961\\
-1.279	-0.962\\
-1.283	-0.967\\
-1.284	-0.968\\
-1.288	-0.971\\
-1.291	-0.975\\
-1.292	-0.976\\
-1.297	-0.981\\
-1.297	-0.981\\
-1.302	-0.986\\
-1.303	-0.986\\
-1.308	-0.990\\
-1.309	-0.992\\
-1.313	-0.995\\
-1.315	-0.997\\
-1.320	-1.000\\
-1.322	-1.001\\
-1.326	-1.005\\
-1.328	-1.006\\
-1.334	-1.009\\
-1.334	-1.009\\
-1.340	-1.013\\
-1.343	-1.014\\
-1.346	-1.016\\
-1.353	-1.019\\
-1.354	-1.019\\
-1.359	-1.021\\
-1.365	-1.022\\
-1.371	-1.024\\
-1.371	-1.024\\
0.010	495.000\\
0.395	-0.430\\
0.389	-0.431\\
0.383	-0.432\\
0.377	-0.432\\
0.371	-0.433\\
0.364	-0.433\\
0.358	-0.433\\
0.352	-0.434\\
0.346	-0.434\\
0.340	-0.434\\
0.333	-0.433\\
0.327	-0.433\\
0.321	-0.433\\
0.315	-0.432\\
0.309	-0.432\\
0.303	-0.431\\
0.296	-0.431\\
0.295	-0.430\\
0.290	-0.430\\
0.284	-0.429\\
0.278	-0.428\\
0.272	-0.427\\
0.265	-0.426\\
0.261	-0.426\\
0.259	-0.425\\
0.253	-0.424\\
0.247	-0.423\\
0.241	-0.422\\
0.234	-0.421\\
0.234	-0.421\\
0.228	-0.420\\
0.222	-0.419\\
0.216	-0.417\\
0.210	-0.416\\
0.210	-0.416\\
0.203	-0.415\\
0.197	-0.413\\
0.191	-0.412\\
0.188	-0.411\\
0.185	-0.411\\
0.179	-0.409\\
0.172	-0.408\\
0.166	-0.407\\
0.166	-0.407\\
0.160	-0.405\\
0.154	-0.404\\
0.148	-0.403\\
0.144	-0.402\\
0.141	-0.401\\
0.135	-0.400\\
0.129	-0.399\\
0.123	-0.397\\
0.122	-0.397\\
0.117	-0.396\\
0.110	-0.395\\
0.104	-0.393\\
0.099	-0.393\\
0.098	-0.392\\
0.092	-0.391\\
0.086	-0.390\\
0.079	-0.389\\
0.074	-0.388\\
0.073	-0.388\\
0.067	-0.386\\
0.061	-0.385\\
0.055	-0.384\\
0.048	-0.383\\
0.048	-0.383\\
0.042	-0.382\\
0.036	-0.381\\
0.030	-0.380\\
0.024	-0.379\\
0.018	-0.378\\
0.017	-0.378\\
0.011	-0.377\\
0.005	-0.376\\
-0.001	-0.376\\
-0.007	-0.375\\
-0.014	-0.374\\
-0.016	-0.374\\
-0.020	-0.373\\
-0.026	-0.372\\
-0.032	-0.371\\
-0.038	-0.370\\
-0.045	-0.370\\
-0.051	-0.369\\
-0.052	-0.369\\
-0.057	-0.368\\
-0.063	-0.367\\
-0.069	-0.366\\
-0.076	-0.366\\
-0.082	-0.365\\
-0.087	-0.364\\
-0.088	-0.364\\
-0.094	-0.363\\
-0.100	-0.362\\
-0.107	-0.361\\
-0.113	-0.360\\
-0.118	-0.359\\
-0.119	-0.359\\
-0.125	-0.358\\
-0.131	-0.357\\
-0.138	-0.356\\
-0.144	-0.355\\
-0.145	-0.355\\
-0.150	-0.354\\
-0.156	-0.352\\
-0.162	-0.351\\
-0.168	-0.350\\
-0.169	-0.350\\
-0.175	-0.348\\
-0.181	-0.347\\
-0.187	-0.345\\
-0.188	-0.345\\
-0.193	-0.344\\
-0.200	-0.342\\
-0.205	-0.340\\
-0.206	-0.340\\
-0.212	-0.338\\
-0.218	-0.336\\
-0.220	-0.336\\
-0.224	-0.334\\
-0.231	-0.332\\
-0.233	-0.331\\
-0.237	-0.329\\
-0.243	-0.327\\
-0.245	-0.326\\
-0.249	-0.324\\
-0.255	-0.321\\
-0.256	-0.321\\
-0.262	-0.319\\
-0.266	-0.317\\
-0.268	-0.316\\
-0.274	-0.312\\
-0.275	-0.312\\
-0.280	-0.309\\
-0.283	-0.307\\
-0.286	-0.305\\
-0.291	-0.302\\
-0.293	-0.302\\
-0.299	-0.298\\
-0.299	-0.298\\
-0.305	-0.293\\
-0.305	-0.293\\
-0.311	-0.289\\
-0.312	-0.288\\
-0.317	-0.284\\
-0.318	-0.283\\
-0.324	-0.279\\
-0.324	-0.279\\
-0.329	-0.274\\
-0.330	-0.273\\
-0.334	-0.269\\
-0.336	-0.267\\
-0.339	-0.264\\
-0.342	-0.261\\
-0.343	-0.260\\
-0.347	-0.255\\
-0.348	-0.254\\
-0.351	-0.250\\
-0.355	-0.246\\
-0.355	-0.245\\
-0.358	-0.241\\
-0.361	-0.237\\
-0.362	-0.236\\
-0.365	-0.231\\
-0.367	-0.227\\
-0.368	-0.226\\
-0.370	-0.222\\
-0.373	-0.217\\
-0.373	-0.216\\
-0.375	-0.212\\
-0.377	-0.207\\
-0.379	-0.203\\
-0.379	-0.203\\
-0.381	-0.198\\
-0.383	-0.193\\
-0.385	-0.188\\
-0.386	-0.185\\
-0.386	-0.184\\
-0.387	-0.179\\
-0.388	-0.174\\
-0.389	-0.169\\
-0.390	-0.165\\
-0.391	-0.160\\
-0.391	-0.155\\
-0.392	-0.152\\
-0.392	-0.150\\
-0.392	-0.146\\
-0.392	-0.141\\
-0.392	-0.136\\
-0.392	-0.132\\
-0.392	-0.127\\
-0.392	-0.124\\
-0.392	-0.122\\
-0.391	-0.117\\
-0.390	-0.113\\
-0.390	-0.108\\
-0.389	-0.103\\
-0.387	-0.098\\
-0.386	-0.094\\
-0.386	-0.092\\
-0.385	-0.089\\
-0.383	-0.084\\
-0.381	-0.079\\
-0.379	-0.076\\
-0.379	-0.075\\
-0.377	-0.070\\
-0.374	-0.065\\
-0.373	-0.063\\
-0.371	-0.060\\
-0.368	-0.056\\
-0.367	-0.054\\
-0.365	-0.051\\
-0.361	-0.046\\
-0.361	-0.045\\
-0.357	-0.041\\
-0.355	-0.038\\
-0.353	-0.037\\
-0.348	-0.032\\
-0.348	-0.032\\
-0.343	-0.027\\
-0.342	-0.027\\
-0.336	-0.022\\
-0.336	-0.022\\
-0.330	-0.018\\
-0.329	-0.018\\
-0.324	-0.014\\
-0.322	-0.013\\
-0.317	-0.011\\
-0.312	-0.008\\
-0.311	-0.008\\
-0.305	-0.005\\
-0.301	-0.003\\
-0.299	-0.003\\
-0.293	-0.000\\
-0.287	0.001\\
-0.286	0.001\\
-0.280	0.003\\
-0.274	0.004\\
-0.268	0.006\\
-0.265	0.006\\
-0.262	0.007\\
-0.255	0.008\\
-0.249	0.008\\
-0.243	0.009\\
-0.237	0.009\\
-0.231	0.010\\
-0.224	0.010\\
-0.218	0.010\\
-0.212	0.010\\
-0.206	0.009\\
-0.200	0.009\\
-0.193	0.009\\
-0.187	0.008\\
-0.181	0.008\\
-0.175	0.007\\
-0.169	0.006\\
-0.166	0.006\\
-0.162	0.006\\
-0.156	0.005\\
-0.150	0.004\\
-0.144	0.003\\
-0.138	0.002\\
-0.135	0.001\\
-0.131	0.001\\
-0.125	-0.000\\
-0.119	-0.002\\
-0.113	-0.003\\
-0.110	-0.003\\
-0.107	-0.004\\
-0.100	-0.005\\
-0.094	-0.007\\
-0.088	-0.008\\
-0.088	-0.008\\
-0.082	-0.009\\
-0.076	-0.011\\
-0.069	-0.012\\
-0.067	-0.013\\
-0.063	-0.014\\
-0.057	-0.015\\
-0.051	-0.017\\
-0.047	-0.018\\
-0.045	-0.018\\
-0.038	-0.020\\
-0.032	-0.021\\
-0.027	-0.022\\
-0.026	-0.023\\
-0.020	-0.024\\
-0.014	-0.026\\
-0.008	-0.027\\
-0.007	-0.027\\
-0.001	-0.029\\
0.005	-0.030\\
0.011	-0.032\\
0.013	-0.032\\
0.017	-0.033\\
0.024	-0.034\\
0.030	-0.036\\
0.034	-0.037\\
0.036	-0.037\\
0.042	-0.038\\
0.048	-0.040\\
0.055	-0.041\\
0.056	-0.041\\
0.061	-0.042\\
0.067	-0.043\\
0.073	-0.045\\
0.079	-0.046\\
0.081	-0.046\\
0.086	-0.047\\
0.092	-0.048\\
0.098	-0.049\\
0.104	-0.050\\
0.109	-0.051\\
0.110	-0.051\\
0.117	-0.052\\
0.123	-0.053\\
0.129	-0.054\\
0.135	-0.055\\
0.141	-0.056\\
0.142	-0.056\\
0.148	-0.056\\
0.154	-0.057\\
0.160	-0.058\\
0.166	-0.059\\
0.172	-0.059\\
0.179	-0.060\\
0.182	-0.060\\
0.185	-0.061\\
0.191	-0.061\\
0.197	-0.062\\
0.203	-0.063\\
0.210	-0.063\\
0.216	-0.064\\
0.222	-0.064\\
0.228	-0.065\\
0.230	-0.065\\
0.234	-0.065\\
0.241	-0.066\\
0.247	-0.067\\
0.253	-0.067\\
0.259	-0.068\\
0.265	-0.069\\
0.272	-0.069\\
0.276	-0.070\\
0.278	-0.070\\
0.284	-0.071\\
0.290	-0.071\\
0.296	-0.072\\
0.303	-0.073\\
0.309	-0.074\\
0.313	-0.075\\
0.315	-0.075\\
0.321	-0.076\\
0.327	-0.077\\
0.333	-0.078\\
0.340	-0.079\\
0.342	-0.079\\
0.346	-0.080\\
0.352	-0.081\\
0.358	-0.083\\
0.364	-0.084\\
0.365	-0.084\\
0.371	-0.085\\
0.377	-0.087\\
0.383	-0.089\\
0.384	-0.089\\
0.389	-0.090\\
0.395	-0.092\\
0.400	-0.094\\
0.402	-0.094\\
0.408	-0.096\\
0.414	-0.098\\
0.414	-0.098\\
0.420	-0.101\\
0.426	-0.103\\
0.427	-0.103\\
0.433	-0.106\\
0.438	-0.108\\
0.439	-0.108\\
0.445	-0.111\\
0.448	-0.113\\
0.451	-0.114\\
0.457	-0.117\\
0.457	-0.118\\
0.464	-0.121\\
0.465	-0.122\\
0.470	-0.125\\
0.473	-0.127\\
0.476	-0.129\\
0.480	-0.132\\
0.482	-0.133\\
0.487	-0.136\\
0.488	-0.137\\
0.493	-0.141\\
0.495	-0.142\\
0.499	-0.146\\
0.501	-0.147\\
0.504	-0.150\\
0.507	-0.153\\
0.509	-0.155\\
0.513	-0.159\\
0.514	-0.160\\
0.518	-0.165\\
0.519	-0.166\\
0.523	-0.169\\
0.526	-0.173\\
0.526	-0.174\\
0.530	-0.179\\
0.532	-0.182\\
0.533	-0.184\\
0.536	-0.188\\
0.538	-0.191\\
0.539	-0.193\\
0.542	-0.198\\
0.544	-0.202\\
0.545	-0.203\\
0.547	-0.207\\
0.549	-0.212\\
0.550	-0.216\\
0.551	-0.217\\
0.553	-0.222\\
0.554	-0.226\\
0.556	-0.231\\
0.557	-0.235\\
0.557	-0.236\\
0.558	-0.241\\
0.559	-0.245\\
0.560	-0.250\\
0.560	-0.255\\
0.561	-0.260\\
0.561	-0.264\\
0.561	-0.269\\
0.561	-0.274\\
0.561	-0.279\\
0.561	-0.283\\
0.560	-0.288\\
0.559	-0.293\\
0.559	-0.298\\
0.558	-0.302\\
0.557	-0.306\\
0.556	-0.307\\
0.555	-0.312\\
0.554	-0.317\\
0.552	-0.321\\
0.550	-0.325\\
0.550	-0.326\\
0.548	-0.331\\
0.546	-0.336\\
0.544	-0.338\\
0.543	-0.340\\
0.540	-0.345\\
0.538	-0.349\\
0.537	-0.350\\
0.534	-0.355\\
0.532	-0.357\\
0.530	-0.359\\
0.527	-0.364\\
0.526	-0.365\\
0.522	-0.369\\
0.519	-0.372\\
0.518	-0.374\\
0.513	-0.378\\
0.513	-0.378\\
0.508	-0.383\\
0.507	-0.384\\
0.502	-0.388\\
0.501	-0.389\\
0.496	-0.393\\
0.495	-0.393\\
0.489	-0.397\\
0.488	-0.397\\
0.482	-0.401\\
0.481	-0.402\\
0.476	-0.405\\
0.472	-0.407\\
0.470	-0.408\\
0.464	-0.411\\
0.463	-0.411\\
0.457	-0.414\\
0.451	-0.416\\
0.451	-0.416\\
0.445	-0.418\\
0.439	-0.421\\
0.438	-0.421\\
0.433	-0.422\\
0.426	-0.424\\
0.420	-0.426\\
0.420	-0.426\\
0.414	-0.427\\
0.408	-0.428\\
0.402	-0.429\\
0.395	-0.430\\
0.395	-0.430\\
0.010	257.000\\
-0.695	0.471\\
-0.695	0.471\\
-0.702	0.471\\
-0.708	0.470\\
-0.714	0.470\\
-0.720	0.470\\
-0.726	0.471\\
-0.733	0.471\\
-0.733	0.471\\
-0.739	0.472\\
-0.745	0.473\\
-0.751	0.474\\
-0.757	0.476\\
-0.757	0.476\\
-0.764	0.478\\
-0.770	0.480\\
-0.772	0.481\\
-0.776	0.482\\
-0.782	0.485\\
-0.784	0.485\\
-0.788	0.488\\
-0.794	0.490\\
-0.795	0.491\\
-0.801	0.494\\
-0.802	0.495\\
-0.807	0.498\\
-0.809	0.500\\
-0.813	0.502\\
-0.816	0.504\\
-0.819	0.507\\
-0.822	0.509\\
-0.826	0.512\\
-0.828	0.514\\
-0.832	0.517\\
-0.833	0.519\\
-0.838	0.523\\
-0.838	0.523\\
-0.843	0.528\\
-0.844	0.530\\
-0.847	0.533\\
-0.850	0.537\\
-0.851	0.538\\
-0.854	0.542\\
-0.857	0.546\\
-0.858	0.547\\
-0.861	0.552\\
-0.863	0.555\\
-0.864	0.557\\
-0.866	0.561\\
-0.869	0.566\\
-0.869	0.566\\
-0.871	0.571\\
-0.873	0.576\\
-0.875	0.580\\
-0.875	0.580\\
-0.877	0.585\\
-0.879	0.590\\
-0.880	0.595\\
-0.881	0.598\\
-0.882	0.599\\
-0.883	0.604\\
-0.884	0.609\\
-0.885	0.614\\
-0.886	0.618\\
-0.886	0.623\\
-0.887	0.628\\
-0.887	0.633\\
-0.887	0.637\\
-0.888	0.642\\
-0.888	0.647\\
-0.887	0.652\\
-0.887	0.656\\
-0.887	0.661\\
-0.886	0.666\\
-0.885	0.670\\
-0.884	0.675\\
-0.883	0.680\\
-0.882	0.685\\
-0.881	0.687\\
-0.881	0.689\\
-0.879	0.694\\
-0.878	0.699\\
-0.876	0.704\\
-0.875	0.705\\
-0.874	0.708\\
-0.872	0.713\\
-0.869	0.718\\
-0.869	0.719\\
-0.867	0.723\\
-0.864	0.727\\
-0.863	0.730\\
-0.861	0.732\\
-0.858	0.737\\
-0.857	0.739\\
-0.855	0.742\\
-0.851	0.746\\
-0.850	0.747\\
-0.847	0.751\\
-0.844	0.754\\
-0.843	0.756\\
-0.838	0.761\\
-0.838	0.761\\
-0.833	0.765\\
-0.832	0.767\\
-0.828	0.770\\
-0.826	0.772\\
-0.822	0.775\\
-0.819	0.777\\
-0.816	0.780\\
-0.813	0.781\\
-0.809	0.784\\
-0.807	0.785\\
-0.801	0.789\\
-0.801	0.789\\
-0.795	0.792\\
-0.792	0.794\\
-0.788	0.796\\
-0.782	0.798\\
-0.782	0.799\\
-0.776	0.801\\
-0.770	0.803\\
-0.770	0.803\\
-0.764	0.805\\
-0.757	0.807\\
-0.755	0.808\\
-0.751	0.809\\
-0.745	0.811\\
-0.739	0.812\\
-0.733	0.813\\
-0.733	0.813\\
-0.726	0.814\\
-0.720	0.814\\
-0.714	0.815\\
-0.708	0.815\\
-0.702	0.815\\
-0.695	0.815\\
-0.689	0.815\\
-0.683	0.815\\
-0.677	0.814\\
-0.671	0.813\\
-0.668	0.813\\
-0.664	0.812\\
-0.658	0.811\\
-0.652	0.810\\
-0.646	0.808\\
-0.646	0.808\\
-0.640	0.806\\
-0.633	0.804\\
-0.632	0.803\\
-0.627	0.801\\
-0.621	0.799\\
-0.621	0.799\\
-0.615	0.796\\
-0.612	0.794\\
-0.609	0.792\\
-0.604	0.789\\
-0.603	0.788\\
-0.597	0.784\\
-0.596	0.784\\
-0.591	0.780\\
-0.590	0.779\\
-0.586	0.775\\
-0.584	0.773\\
-0.581	0.770\\
-0.578	0.767\\
-0.576	0.765\\
-0.573	0.761\\
-0.572	0.759\\
-0.569	0.756\\
-0.566	0.751\\
-0.565	0.750\\
-0.563	0.746\\
-0.560	0.742\\
-0.559	0.739\\
-0.558	0.737\\
-0.556	0.732\\
-0.554	0.727\\
-0.553	0.724\\
-0.552	0.723\\
-0.551	0.718\\
-0.550	0.713\\
-0.548	0.708\\
-0.547	0.704\\
-0.547	0.699\\
-0.547	0.699\\
-0.546	0.694\\
-0.545	0.689\\
-0.545	0.685\\
-0.545	0.680\\
-0.545	0.675\\
-0.545	0.670\\
-0.545	0.666\\
-0.545	0.661\\
-0.545	0.656\\
-0.546	0.652\\
-0.546	0.647\\
-0.547	0.642\\
-0.547	0.642\\
-0.547	0.637\\
-0.548	0.633\\
-0.549	0.628\\
-0.550	0.623\\
-0.551	0.618\\
-0.553	0.614\\
-0.553	0.612\\
-0.554	0.609\\
-0.555	0.604\\
-0.557	0.599\\
-0.558	0.595\\
-0.559	0.593\\
-0.560	0.590\\
-0.562	0.585\\
-0.564	0.580\\
-0.565	0.577\\
-0.566	0.576\\
-0.568	0.571\\
-0.571	0.566\\
-0.572	0.564\\
-0.573	0.561\\
-0.576	0.557\\
-0.578	0.553\\
-0.579	0.552\\
-0.582	0.547\\
-0.584	0.543\\
-0.585	0.542\\
-0.588	0.538\\
-0.590	0.535\\
-0.592	0.533\\
-0.595	0.528\\
-0.596	0.527\\
-0.599	0.523\\
-0.603	0.520\\
-0.604	0.519\\
-0.608	0.514\\
-0.609	0.513\\
-0.613	0.509\\
-0.615	0.508\\
-0.619	0.504\\
-0.621	0.503\\
-0.625	0.500\\
-0.627	0.498\\
-0.632	0.495\\
-0.633	0.494\\
-0.639	0.490\\
-0.640	0.490\\
-0.646	0.486\\
-0.648	0.485\\
-0.652	0.483\\
-0.658	0.481\\
-0.658	0.481\\
-0.664	0.478\\
-0.671	0.476\\
-0.672	0.476\\
-0.677	0.475\\
-0.683	0.473\\
-0.689	0.472\\
-0.695	0.471\\
0.010	237.000\\
0.042	0.969\\
0.036	0.969\\
0.030	0.968\\
0.024	0.967\\
0.017	0.967\\
0.011	0.967\\
0.005	0.967\\
-0.001	0.967\\
-0.007	0.967\\
-0.014	0.968\\
-0.020	0.969\\
-0.025	0.969\\
-0.026	0.970\\
-0.032	0.971\\
-0.038	0.972\\
-0.045	0.974\\
-0.045	0.974\\
-0.051	0.976\\
-0.057	0.978\\
-0.059	0.979\\
-0.063	0.981\\
-0.069	0.983\\
-0.070	0.984\\
-0.076	0.987\\
-0.079	0.988\\
-0.082	0.990\\
-0.086	0.993\\
-0.088	0.994\\
-0.093	0.998\\
-0.094	0.999\\
-0.098	1.003\\
-0.100	1.004\\
-0.103	1.007\\
-0.107	1.011\\
-0.108	1.012\\
-0.112	1.017\\
-0.113	1.018\\
-0.115	1.022\\
-0.118	1.026\\
-0.119	1.027\\
-0.121	1.031\\
-0.124	1.036\\
-0.125	1.039\\
-0.126	1.041\\
-0.128	1.045\\
-0.129	1.050\\
-0.131	1.055\\
-0.131	1.058\\
-0.132	1.060\\
-0.133	1.064\\
-0.134	1.069\\
-0.134	1.074\\
-0.135	1.079\\
-0.135	1.083\\
-0.135	1.088\\
-0.135	1.093\\
-0.135	1.098\\
-0.134	1.102\\
-0.134	1.107\\
-0.133	1.112\\
-0.132	1.117\\
-0.131	1.119\\
-0.131	1.121\\
-0.130	1.126\\
-0.129	1.131\\
-0.127	1.136\\
-0.126	1.140\\
-0.125	1.142\\
-0.124	1.145\\
-0.122	1.150\\
-0.120	1.155\\
-0.119	1.157\\
-0.118	1.159\\
-0.116	1.164\\
-0.114	1.169\\
-0.113	1.170\\
-0.111	1.174\\
-0.108	1.178\\
-0.107	1.181\\
-0.105	1.183\\
-0.102	1.188\\
-0.100	1.191\\
-0.099	1.192\\
-0.096	1.197\\
-0.094	1.199\\
-0.092	1.202\\
-0.088	1.207\\
-0.088	1.207\\
-0.084	1.211\\
-0.082	1.214\\
-0.080	1.216\\
-0.076	1.220\\
-0.075	1.221\\
-0.070	1.226\\
-0.069	1.226\\
-0.065	1.230\\
-0.063	1.232\\
-0.059	1.235\\
-0.057	1.237\\
-0.053	1.240\\
-0.051	1.241\\
-0.046	1.245\\
-0.045	1.246\\
-0.039	1.249\\
-0.038	1.250\\
-0.032	1.253\\
-0.030	1.254\\
-0.026	1.257\\
-0.021	1.259\\
-0.020	1.260\\
-0.014	1.262\\
-0.010	1.264\\
-0.007	1.265\\
-0.001	1.267\\
0.004	1.268\\
0.005	1.269\\
0.011	1.270\\
0.017	1.272\\
0.024	1.273\\
0.024	1.273\\
0.030	1.274\\
0.036	1.275\\
0.042	1.275\\
0.048	1.275\\
0.055	1.275\\
0.061	1.275\\
0.067	1.275\\
0.073	1.274\\
0.077	1.273\\
0.079	1.273\\
0.086	1.271\\
0.092	1.270\\
0.097	1.268\\
0.098	1.268\\
0.104	1.266\\
0.110	1.264\\
0.110	1.263\\
0.117	1.260\\
0.120	1.259\\
0.123	1.257\\
0.128	1.254\\
0.129	1.254\\
0.135	1.250\\
0.135	1.249\\
0.141	1.245\\
0.142	1.245\\
0.148	1.240\\
0.148	1.240\\
0.153	1.235\\
0.154	1.234\\
0.158	1.230\\
0.160	1.228\\
0.162	1.226\\
0.166	1.221\\
0.166	1.221\\
0.169	1.216\\
0.172	1.212\\
0.173	1.211\\
0.176	1.207\\
0.178	1.202\\
0.179	1.202\\
0.181	1.197\\
0.183	1.192\\
0.185	1.189\\
0.185	1.188\\
0.187	1.183\\
0.189	1.178\\
0.190	1.174\\
0.191	1.171\\
0.192	1.169\\
0.193	1.164\\
0.194	1.159\\
0.194	1.155\\
0.195	1.150\\
0.195	1.145\\
0.196	1.140\\
0.196	1.136\\
0.196	1.131\\
0.196	1.126\\
0.195	1.121\\
0.195	1.117\\
0.194	1.112\\
0.194	1.107\\
0.193	1.102\\
0.191	1.098\\
0.191	1.096\\
0.190	1.093\\
0.189	1.088\\
0.187	1.083\\
0.185	1.079\\
0.185	1.077\\
0.183	1.074\\
0.181	1.069\\
0.179	1.064\\
0.179	1.064\\
0.176	1.060\\
0.174	1.055\\
0.172	1.053\\
0.171	1.050\\
0.167	1.045\\
0.166	1.044\\
0.164	1.041\\
0.160	1.036\\
0.160	1.035\\
0.156	1.031\\
0.154	1.028\\
0.152	1.026\\
0.148	1.022\\
0.147	1.022\\
0.142	1.017\\
0.141	1.016\\
0.137	1.012\\
0.135	1.011\\
0.131	1.007\\
0.129	1.006\\
0.124	1.003\\
0.123	1.001\\
0.117	0.998\\
0.117	0.997\\
0.110	0.994\\
0.109	0.993\\
0.104	0.990\\
0.101	0.988\\
0.098	0.987\\
0.092	0.984\\
0.090	0.984\\
0.086	0.982\\
0.079	0.979\\
0.078	0.979\\
0.073	0.977\\
0.067	0.975\\
0.063	0.974\\
0.061	0.973\\
0.055	0.972\\
0.048	0.971\\
0.042	0.969\\
0.042	0.969\\
};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, contour/draw color=red] table[row sep=crcr] {%
%
0.010	155.000\\
0.376	-1.859\\
0.371	-1.860\\
0.364	-1.861\\
0.358	-1.862\\
0.352	-1.862\\
0.346	-1.862\\
0.340	-1.862\\
0.333	-1.861\\
0.327	-1.860\\
0.323	-1.859\\
0.321	-1.858\\
0.315	-1.856\\
0.309	-1.854\\
0.309	-1.854\\
0.303	-1.851\\
0.300	-1.849\\
0.296	-1.847\\
0.292	-1.845\\
0.290	-1.843\\
0.286	-1.840\\
0.284	-1.838\\
0.281	-1.835\\
0.278	-1.832\\
0.276	-1.830\\
0.272	-1.826\\
0.272	-1.825\\
0.268	-1.821\\
0.265	-1.817\\
0.265	-1.816\\
0.262	-1.811\\
0.260	-1.807\\
0.259	-1.805\\
0.258	-1.802\\
0.256	-1.797\\
0.254	-1.792\\
0.253	-1.788\\
0.253	-1.788\\
0.252	-1.783\\
0.251	-1.778\\
0.250	-1.773\\
0.250	-1.769\\
0.250	-1.764\\
0.250	-1.759\\
0.250	-1.754\\
0.250	-1.750\\
0.251	-1.745\\
0.252	-1.740\\
0.253	-1.737\\
0.253	-1.735\\
0.255	-1.731\\
0.256	-1.726\\
0.258	-1.721\\
0.259	-1.719\\
0.260	-1.716\\
0.263	-1.712\\
0.265	-1.707\\
0.266	-1.707\\
0.269	-1.702\\
0.272	-1.698\\
0.272	-1.698\\
0.276	-1.693\\
0.278	-1.691\\
0.280	-1.688\\
0.284	-1.685\\
0.285	-1.683\\
0.290	-1.679\\
0.291	-1.679\\
0.296	-1.674\\
0.297	-1.674\\
0.303	-1.670\\
0.305	-1.669\\
0.309	-1.667\\
0.314	-1.664\\
0.315	-1.664\\
0.321	-1.661\\
0.326	-1.660\\
0.327	-1.659\\
0.333	-1.657\\
0.340	-1.656\\
0.346	-1.655\\
0.348	-1.655\\
0.352	-1.654\\
0.358	-1.654\\
0.364	-1.654\\
0.371	-1.655\\
0.371	-1.655\\
0.377	-1.656\\
0.383	-1.657\\
0.389	-1.659\\
0.392	-1.660\\
0.395	-1.661\\
0.402	-1.663\\
0.403	-1.664\\
0.408	-1.667\\
0.412	-1.669\\
0.414	-1.671\\
0.419	-1.674\\
0.420	-1.675\\
0.424	-1.679\\
0.426	-1.681\\
0.429	-1.683\\
0.433	-1.687\\
0.433	-1.688\\
0.437	-1.693\\
0.439	-1.695\\
0.440	-1.698\\
0.443	-1.702\\
0.445	-1.706\\
0.446	-1.707\\
0.448	-1.712\\
0.450	-1.716\\
0.451	-1.721\\
0.451	-1.721\\
0.453	-1.726\\
0.454	-1.731\\
0.455	-1.735\\
0.455	-1.740\\
0.456	-1.745\\
0.456	-1.750\\
0.456	-1.754\\
0.456	-1.759\\
0.455	-1.764\\
0.455	-1.769\\
0.454	-1.773\\
0.453	-1.778\\
0.452	-1.783\\
0.451	-1.784\\
0.450	-1.788\\
0.448	-1.792\\
0.447	-1.797\\
0.445	-1.800\\
0.444	-1.802\\
0.442	-1.807\\
0.439	-1.811\\
0.439	-1.812\\
0.436	-1.816\\
0.433	-1.821\\
0.432	-1.821\\
0.428	-1.826\\
0.426	-1.828\\
0.424	-1.830\\
0.420	-1.834\\
0.419	-1.835\\
0.414	-1.839\\
0.413	-1.840\\
0.408	-1.844\\
0.407	-1.845\\
0.402	-1.848\\
0.399	-1.849\\
0.395	-1.851\\
0.389	-1.854\\
0.389	-1.854\\
0.383	-1.857\\
0.377	-1.859\\
0.376	-1.859\\
0.010	155.000\\
1.062	-1.043\\
1.059	-1.043\\
1.053	-1.045\\
1.046	-1.046\\
1.040	-1.046\\
1.034	-1.046\\
1.028	-1.046\\
1.022	-1.046\\
1.015	-1.045\\
1.009	-1.043\\
1.007	-1.043\\
1.003	-1.042\\
0.997	-1.039\\
0.993	-1.038\\
0.991	-1.037\\
0.984	-1.033\\
0.984	-1.033\\
0.978	-1.029\\
0.977	-1.028\\
0.972	-1.025\\
0.971	-1.024\\
0.966	-1.019\\
0.966	-1.019\\
0.961	-1.014\\
0.960	-1.012\\
0.957	-1.009\\
0.954	-1.005\\
0.953	-1.004\\
0.951	-1.000\\
0.948	-0.995\\
0.947	-0.993\\
0.946	-0.990\\
0.944	-0.986\\
0.942	-0.981\\
0.941	-0.976\\
0.941	-0.976\\
0.940	-0.971\\
0.939	-0.967\\
0.938	-0.962\\
0.938	-0.957\\
0.937	-0.952\\
0.937	-0.948\\
0.937	-0.943\\
0.938	-0.938\\
0.938	-0.933\\
0.939	-0.929\\
0.940	-0.924\\
0.941	-0.920\\
0.941	-0.919\\
0.942	-0.915\\
0.944	-0.910\\
0.946	-0.905\\
0.947	-0.902\\
0.948	-0.900\\
0.951	-0.896\\
0.953	-0.891\\
0.953	-0.890\\
0.956	-0.886\\
0.960	-0.881\\
0.960	-0.881\\
0.963	-0.877\\
0.966	-0.874\\
0.968	-0.872\\
0.972	-0.867\\
0.972	-0.867\\
0.978	-0.862\\
0.978	-0.862\\
0.984	-0.858\\
0.984	-0.857\\
0.991	-0.853\\
0.991	-0.853\\
0.997	-0.850\\
1.000	-0.848\\
1.003	-0.847\\
1.009	-0.844\\
1.012	-0.843\\
1.015	-0.842\\
1.022	-0.841\\
1.028	-0.839\\
1.034	-0.839\\
1.035	-0.839\\
1.040	-0.838\\
1.046	-0.838\\
1.053	-0.838\\
1.053	-0.839\\
1.059	-0.839\\
1.065	-0.840\\
1.071	-0.842\\
1.076	-0.843\\
1.077	-0.844\\
1.084	-0.846\\
1.088	-0.848\\
1.090	-0.849\\
1.096	-0.853\\
1.096	-0.853\\
1.102	-0.857\\
1.103	-0.858\\
1.108	-0.861\\
1.109	-0.862\\
1.114	-0.867\\
1.115	-0.867\\
1.119	-0.872\\
1.121	-0.874\\
1.123	-0.877\\
1.126	-0.881\\
1.127	-0.882\\
1.129	-0.886\\
1.132	-0.891\\
1.133	-0.893\\
1.134	-0.896\\
1.136	-0.900\\
1.138	-0.905\\
1.139	-0.909\\
1.140	-0.910\\
1.141	-0.915\\
1.142	-0.919\\
1.143	-0.924\\
1.143	-0.929\\
1.143	-0.933\\
1.144	-0.938\\
1.143	-0.943\\
1.143	-0.948\\
1.143	-0.952\\
1.142	-0.957\\
1.141	-0.962\\
1.140	-0.967\\
1.139	-0.967\\
1.138	-0.971\\
1.136	-0.976\\
1.134	-0.981\\
1.133	-0.984\\
1.132	-0.986\\
1.129	-0.990\\
1.127	-0.995\\
1.127	-0.995\\
1.123	-1.000\\
1.121	-1.003\\
1.120	-1.005\\
1.116	-1.009\\
1.115	-1.011\\
1.111	-1.014\\
1.108	-1.017\\
1.106	-1.019\\
1.102	-1.022\\
1.100	-1.024\\
1.096	-1.027\\
1.093	-1.028\\
1.090	-1.031\\
1.085	-1.033\\
1.084	-1.034\\
1.077	-1.037\\
1.076	-1.038\\
1.071	-1.040\\
1.065	-1.042\\
1.062	-1.043\\
0.010	153.000\\
1.031	0.723\\
1.028	0.722\\
1.022	0.720\\
1.015	0.719\\
1.009	0.718\\
1.003	0.718\\
0.997	0.718\\
0.991	0.719\\
0.984	0.719\\
0.978	0.721\\
0.972	0.722\\
0.970	0.723\\
0.966	0.724\\
0.960	0.727\\
0.958	0.727\\
0.953	0.730\\
0.949	0.732\\
0.947	0.733\\
0.942	0.737\\
0.941	0.738\\
0.936	0.742\\
0.935	0.743\\
0.931	0.746\\
0.929	0.749\\
0.926	0.751\\
0.922	0.756\\
0.922	0.756\\
0.919	0.761\\
0.916	0.765\\
0.916	0.765\\
0.913	0.770\\
0.911	0.775\\
0.910	0.776\\
0.908	0.780\\
0.907	0.784\\
0.905	0.789\\
0.904	0.794\\
0.904	0.794\\
0.903	0.799\\
0.902	0.803\\
0.901	0.808\\
0.901	0.813\\
0.901	0.818\\
0.901	0.822\\
0.901	0.827\\
0.902	0.832\\
0.903	0.837\\
0.904	0.841\\
0.904	0.842\\
0.905	0.846\\
0.906	0.851\\
0.908	0.856\\
0.910	0.860\\
0.910	0.860\\
0.912	0.865\\
0.915	0.870\\
0.916	0.872\\
0.918	0.875\\
0.921	0.879\\
0.922	0.881\\
0.925	0.884\\
0.929	0.888\\
0.929	0.889\\
0.934	0.894\\
0.935	0.895\\
0.939	0.898\\
0.941	0.900\\
0.945	0.903\\
0.947	0.904\\
0.952	0.908\\
0.953	0.908\\
0.960	0.912\\
0.961	0.913\\
0.966	0.915\\
0.972	0.917\\
0.972	0.917\\
0.978	0.919\\
0.984	0.921\\
0.991	0.922\\
0.991	0.922\\
0.997	0.923\\
1.003	0.923\\
1.009	0.923\\
1.015	0.923\\
1.022	0.922\\
1.025	0.922\\
1.028	0.921\\
1.034	0.920\\
1.040	0.918\\
1.043	0.917\\
1.046	0.916\\
1.053	0.913\\
1.054	0.913\\
1.059	0.910\\
1.062	0.908\\
1.065	0.906\\
1.068	0.903\\
1.071	0.901\\
1.074	0.898\\
1.077	0.895\\
1.079	0.894\\
1.083	0.889\\
1.084	0.888\\
1.087	0.884\\
1.090	0.880\\
1.090	0.879\\
1.093	0.875\\
1.096	0.870\\
1.096	0.869\\
1.098	0.865\\
1.100	0.860\\
1.101	0.856\\
1.102	0.852\\
1.103	0.851\\
1.104	0.846\\
1.105	0.841\\
1.105	0.837\\
1.106	0.832\\
1.106	0.827\\
1.106	0.822\\
1.106	0.818\\
1.105	0.813\\
1.104	0.808\\
1.104	0.803\\
1.103	0.799\\
1.102	0.797\\
1.101	0.794\\
1.100	0.789\\
1.098	0.784\\
1.096	0.780\\
1.096	0.780\\
1.093	0.775\\
1.091	0.770\\
1.090	0.768\\
1.088	0.765\\
1.084	0.761\\
1.084	0.759\\
1.081	0.756\\
1.077	0.752\\
1.076	0.751\\
1.072	0.746\\
1.071	0.746\\
1.066	0.742\\
1.065	0.741\\
1.060	0.737\\
1.059	0.736\\
1.053	0.732\\
1.053	0.732\\
1.046	0.729\\
1.043	0.727\\
1.040	0.726\\
1.034	0.724\\
1.031	0.723\\
0.010	153.000\\
1.800	1.539\\
1.796	1.538\\
1.790	1.536\\
1.784	1.535\\
1.778	1.535\\
1.772	1.534\\
1.765	1.534\\
1.759	1.535\\
1.753	1.536\\
1.747	1.537\\
1.741	1.538\\
1.739	1.539\\
1.734	1.540\\
1.728	1.543\\
1.727	1.544\\
1.722	1.546\\
1.718	1.548\\
1.716	1.550\\
1.711	1.553\\
1.710	1.554\\
1.705	1.558\\
1.703	1.559\\
1.700	1.563\\
1.697	1.565\\
1.695	1.567\\
1.691	1.572\\
1.691	1.572\\
1.688	1.577\\
1.685	1.582\\
1.685	1.582\\
1.682	1.586\\
1.680	1.591\\
1.679	1.594\\
1.678	1.596\\
1.676	1.601\\
1.675	1.605\\
1.674	1.610\\
1.673	1.615\\
1.672	1.617\\
1.672	1.620\\
1.672	1.624\\
1.671	1.629\\
1.671	1.634\\
1.671	1.639\\
1.672	1.643\\
1.672	1.648\\
1.672	1.649\\
1.673	1.653\\
1.674	1.658\\
1.675	1.662\\
1.677	1.667\\
1.679	1.672\\
1.679	1.672\\
1.681	1.677\\
1.683	1.681\\
1.685	1.685\\
1.685	1.686\\
1.688	1.691\\
1.691	1.695\\
1.691	1.696\\
1.695	1.700\\
1.697	1.703\\
1.699	1.705\\
1.703	1.710\\
1.704	1.710\\
1.709	1.714\\
1.710	1.715\\
1.715	1.719\\
1.716	1.720\\
1.722	1.724\\
1.722	1.724\\
1.728	1.728\\
1.730	1.729\\
1.734	1.731\\
1.741	1.733\\
1.741	1.733\\
1.747	1.735\\
1.753	1.737\\
1.759	1.738\\
1.759	1.738\\
1.765	1.739\\
1.772	1.740\\
1.778	1.740\\
1.784	1.739\\
1.790	1.739\\
1.793	1.738\\
1.796	1.738\\
1.803	1.736\\
1.809	1.734\\
1.811	1.733\\
1.815	1.732\\
1.821	1.729\\
1.822	1.729\\
1.827	1.726\\
1.830	1.724\\
1.834	1.722\\
1.837	1.719\\
1.840	1.717\\
1.843	1.714\\
1.846	1.711\\
1.848	1.710\\
1.852	1.705\\
1.852	1.705\\
1.856	1.700\\
1.858	1.697\\
1.859	1.696\\
1.862	1.691\\
1.865	1.687\\
1.865	1.686\\
1.867	1.681\\
1.869	1.677\\
1.871	1.672\\
1.871	1.672\\
1.872	1.667\\
1.874	1.662\\
1.875	1.658\\
1.875	1.653\\
1.876	1.648\\
1.876	1.643\\
1.876	1.639\\
1.876	1.634\\
1.876	1.629\\
1.875	1.624\\
1.874	1.620\\
1.873	1.615\\
1.872	1.610\\
1.871	1.607\\
1.870	1.605\\
1.868	1.601\\
1.866	1.596\\
1.865	1.593\\
1.864	1.591\\
1.861	1.586\\
1.858	1.582\\
1.858	1.582\\
1.855	1.577\\
1.852	1.574\\
1.851	1.572\\
1.847	1.567\\
1.846	1.567\\
1.842	1.563\\
1.840	1.561\\
1.836	1.558\\
1.834	1.556\\
1.830	1.553\\
1.827	1.552\\
1.822	1.548\\
1.821	1.548\\
1.815	1.5451\\
1.813	1.544\\
1.809	1.542\\
1.803	1.540\\
1.800	1.539\\
};
\addplot [color=mycolor1, line width=2.0pt, draw=none, mark size=5.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.994	1.581\\
};
\addplot [color=black, draw=none, mark size=2.5pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-1.392	-0.278\\
-1.308	-0.439\\
-1.332	-0.863\\
};
\end{axis}
\end{tikzpicture}%

==> figures/clusters_exploration_sampling_1_multiple.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
colormap/blackwhite,
xmin=-3.000,
xmax=2.000,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-2.000,
ymax=3.00,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, rounded corners},
ticks=none,axis x line=bottom,axis y line=left,xlabel style={font=\small},ylabel style={font=\small},legend style={font=\footnotesize, row sep=-0.3pt,inner xsep=3pt, inner ysep=1pt, outer xsep=1pt,outer ysep=0pt},ticklabel style={font=\tiny},enlargelimits=false, legend columns=2, /tikz/column 2/.style={
	column sep=5pt,
}
]
\addplot[only marks, mark=o, mark options={}, mark size=1.7pt, draw=darkgray] table[row sep=crcr]{%
x	y\\
-1.392	-0.278\\
-0.810	-0.728\\
-2.649	-1.526\\
-1.246	-0.806\\
-1.490	-1.661\\
-2.221	-0.458\\
-1.829	-0.671\\
-1.480	-0.892\\
-0.026	0.503\\
-0.389	-0.736\\
-2.240	-1.005\\
-0.270	-0.169\\
-1.308	-0.439\\
-1.662	-0.600\\
-1.313	-0.855\\
-1.726	-0.749\\
-1.690	-0.780\\
-0.964	-0.177\\
-1.000	-0.031\\
-0.997	-0.024\\
-1.332	-0.863\\
-2.176	-0.913\\
-1.311	-0.976\\
-0.901	-0.757\\
-1.414	-0.601\\
-1.169	0.047\\
-1.307	-0.819\\
-1.770	-0.628\\
-1.502	-0.716\\
-1.988	-0.465\\
-0.632	0.304\\
-0.275	0.540\\
-0.110	0.660\\
0.064	1.140\\
0.205	0.143\\
-0.258	0.558\\
-0.759	0.659\\
-0.521	0.036\\
-0.623	0.507\\
0.462	-0.277\\
-0.481	0.828\\
-0.048	0.170\\
-0.347	0.564\\
-0.003	0.253\\
-0.529	0.689\\
-0.731	0.499\\
-0.737	0.818\\
-0.130	0.673\\
-0.342	1.031\\
-0.348	0.479\\
0.166	-0.271\\
-0.193	0.236\\
-0.223	0.885\\
0.219	0.020\\
-0.541	0.884\\
-0.064	0.470\\
-0.020	0.836\\
-0.363	-0.029\\
-0.217	0.431\\
-0.656	0.295\\
};
\addlegendentry{targets}

\addplot[only marks, mark=*, mark options={}, mark size=1.7pt, color=black!50!green, fill=black!50!green] table[row sep=crcr]{%
x	y\\
-1.392	-0.278\\
-1.308	-0.439\\
-1.332	-0.863\\
};
\addlegendentry{training targets}

\addplot[only marks, mark=triangle, mark options={}, mark size=1.9pt, draw=gray] table[row sep=crcr]{%
x	y\\
1.779	1.642\\
1.266	1.377\\
1.402	1.414\\
0.802	1.076\\
0.947	1.498\\
0.996	1.272\\
1.333	1.252\\
0.994	1.581\\
1.236	1.325\\
0.558	1.046\\
0.976	1.233\\
0.860	1.083\\
0.675	0.970\\
1.188	1.883\\
1.132	1.686\\
1.071	1.386\\
0.735	0.960\\
1.340	1.223\\
1.149	1.309\\
0.989	1.463\\
1.068	1.044\\
0.998	0.815\\
0.632	0.889\\
0.993	1.368\\
0.858	1.340\\
0.822	1.342\\
0.778	1.208\\
0.931	1.319\\
0.570	1.073\\
1.300	1.570\\
0.226	-1.370\\
0.743	-0.739\\
0.372	-1.367\\
0.518	-1.230\\
0.771	-1.158\\
0.909	-1.180\\
0.296	-1.278\\
0.972	-0.989\\
0.801	-0.740\\
0.594	-1.154\\
0.558	-1.317\\
0.552	-0.839\\
0.527	-0.916\\
0.620	-1.139\\
0.628	-1.365\\
0.848	-1.075\\
1.047	-0.934\\
0.746	-0.991\\
0.554	-1.174\\
0.791	-0.941\\
0.665	-1.006\\
0.321	-1.457\\
0.883	-1.150\\
0.701	-1.195\\
0.652	-1.175\\
0.760	-1.092\\
0.688	-1.065\\
0.346	-1.767\\
0.567	-1.203\\
0.572	-0.895\\
};
\addlegendentry{outliers}

\addplot[only marks, mark=triangle*, mark options={}, mark size=1.9pt, color=red, fill=red] table[row sep=crcr]{%
x	y\\
1.779	1.642\\
};
\addlegendentry{labeled outliers}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, contour/draw color=black!50!green] table[row sep=crcr] {%
%
0.010	383.000\\
-1.313	-0.877\\
-1.315	-0.877\\
-1.322	-0.878\\
-1.328	-0.879\\
-1.334	-0.880\\
-1.340	-0.880\\
-1.346	-0.880\\
-1.353	-0.880\\
-1.359	-0.879\\
-1.365	-0.878\\
-1.371	-0.877\\
-1.374	-0.877\\
-1.377	-0.876\\
-1.384	-0.874\\
-1.390	-0.872\\
-1.390	-0.872\\
-1.396	-0.869\\
-1.401	-0.867\\
-1.402	-0.867\\
-1.408	-0.863\\
-1.410	-0.862\\
-1.415	-0.860\\
-1.419	-0.858\\
-1.421	-0.856\\
-1.426	-0.853\\
-1.427	-0.852\\
-1.432	-0.848\\
-1.433	-0.847\\
-1.438	-0.843\\
-1.439	-0.842\\
-1.444	-0.839\\
-1.446	-0.837\\
-1.449	-0.834\\
-1.452	-0.831\\
-1.454	-0.829\\
-1.458	-0.825\\
-1.458	-0.824\\
-1.462	-0.820\\
-1.464	-0.818\\
-1.466	-0.815\\
-1.470	-0.810\\
-1.470	-0.810\\
-1.474	-0.805\\
-1.477	-0.802\\
-1.477	-0.801\\
-1.481	-0.796\\
-1.483	-0.793\\
-1.484	-0.791\\
-1.487	-0.786\\
-1.489	-0.783\\
-1.490	-0.782\\
-1.493	-0.777\\
-1.495	-0.772\\
-1.495	-0.772\\
-1.498	-0.767\\
-1.500	-0.763\\
-1.501	-0.761\\
-1.503	-0.758\\
-1.505	-0.753\\
-1.507	-0.748\\
-1.508	-0.748\\
-1.509	-0.744\\
-1.511	-0.739\\
-1.513	-0.734\\
-1.514	-0.733\\
-1.515	-0.729\\
-1.517	-0.725\\
-1.519	-0.720\\
-1.520	-0.717\\
-1.521	-0.715\\
-1.522	-0.710\\
-1.524	-0.706\\
-1.525	-0.701\\
-1.526	-0.698\\
-1.527	-0.696\\
-1.528	-0.691\\
-1.530	-0.687\\
-1.531	-0.682\\
-1.532	-0.677\\
-1.532	-0.677\\
-1.533	-0.672\\
-1.535	-0.668\\
-1.536	-0.663\\
-1.537	-0.658\\
-1.538	-0.654\\
-1.539	-0.651\\
-1.539	-0.649\\
-1.540	-0.644\\
-1.541	-0.639\\
-1.542	-0.635\\
-1.542	-0.630\\
-1.543	-0.625\\
-1.544	-0.620\\
-1.545	-0.616\\
-1.545	-0.616\\
-1.545	-0.611\\
-1.546	-0.606\\
-1.547	-0.601\\
-1.547	-0.597\\
-1.548	-0.592\\
-1.548	-0.587\\
-1.549	-0.582\\
-1.549	-0.578\\
-1.549	-0.573\\
-1.550	-0.568\\
-1.550	-0.563\\
-1.550	-0.559\\
-1.551	-0.554\\
-1.551	-0.549\\
-1.551	-0.544\\
-1.551	-0.543\\
-1.551	-0.540\\
-1.551	-0.535\\
-1.551	-0.530\\
-1.551	-0.525\\
-1.551	-0.521\\
-1.551	-0.516\\
-1.551	-0.516\\
-1.551	-0.511\\
-1.551	-0.506\\
-1.550	-0.502\\
-1.550	-0.497\\
-1.550	-0.492\\
-1.549	-0.487\\
-1.549	-0.483\\
-1.549	-0.478\\
-1.548	-0.473\\
-1.548	-0.468\\
-1.547	-0.464\\
-1.546	-0.459\\
-1.546	-0.454\\
-1.545	-0.449\\
-1.545	-0.449\\
-1.544	-0.445\\
-1.543	-0.440\\
-1.542	-0.435\\
-1.541	-0.430\\
-1.540	-0.426\\
-1.539	-0.421\\
-1.539	-0.419\\
-1.538	-0.416\\
-1.537	-0.411\\
-1.535	-0.407\\
-1.534	-0.402\\
-1.532	-0.397\\
-1.532	-0.397\\
-1.531	-0.393\\
-1.529	-0.388\\
-1.527	-0.383\\
-1.526	-0.380\\
-1.526	-0.378\\
-1.524	-0.374\\
-1.522	-0.369\\
-1.520	-0.365\\
-1.519	-0.364\\
-1.517	-0.359\\
-1.515	-0.355\\
-1.514	-0.353\\
-1.512	-0.350\\
-1.510	-0.345\\
-1.508	-0.342\\
-1.507	-0.340\\
-1.504	-0.336\\
-1.501	-0.332\\
-1.501	-0.331\\
-1.497	-0.326\\
-1.495	-0.323\\
-1.494	-0.321\\
-1.490	-0.317\\
-1.489	-0.315\\
-1.486	-0.312\\
-1.483	-0.308\\
-1.481	-0.307\\
-1.477	-0.302\\
-1.477	-0.302\\
-1.472	-0.298\\
-1.470	-0.296\\
-1.466	-0.293\\
-1.464	-0.291\\
-1.460	-0.288\\
-1.458	-0.287\\
-1.453	-0.283\\
-1.452	-0.282\\
-1.446	-0.279\\
-1.446	-0.279\\
-1.439	-0.275\\
-1.436	-0.274\\
-1.433	-0.272\\
-1.427	-0.270\\
-1.425	-0.269\\
-1.421	-0.268\\
-1.415	-0.266\\
-1.409	-0.264\\
-1.408	-0.264\\
-1.402	-0.263\\
-1.396	-0.262\\
-1.390	-0.261\\
-1.384	-0.261\\
-1.377	-0.261\\
-1.371	-0.262\\
-1.365	-0.262\\
-1.359	-0.263\\
-1.353	-0.264\\
-1.352	-0.264\\
-1.346	-0.266\\
-1.340	-0.268\\
-1.336	-0.269\\
-1.334	-0.270\\
-1.328	-0.272\\
-1.324	-0.274\\
-1.322	-0.275\\
-1.315	-0.278\\
-1.314	-0.279\\
-1.309	-0.282\\
-1.306	-0.283\\
-1.303	-0.285\\
-1.299	-0.288\\
-1.297	-0.290\\
-1.292	-0.293\\
-1.291	-0.294\\
-1.286	-0.298\\
-1.284	-0.299\\
-1.281	-0.302\\
-1.278	-0.305\\
-1.276	-0.307\\
-1.272	-0.311\\
-1.271	-0.312\\
-1.266	-0.317\\
-1.266	-0.317\\
-1.262	-0.321\\
-1.260	-0.324\\
-1.258	-0.326\\
-1.254	-0.331\\
-1.253	-0.332\\
-1.251	-0.336\\
-1.247	-0.340\\
-1.247	-0.340\\
-1.244	-0.345\\
-1.241	-0.349\\
-1.241	-0.350\\
-1.238	-0.355\\
-1.235	-0.359\\
-1.235	-0.359\\
-1.232	-0.364\\
-1.229	-0.369\\
-1.229	-0.370\\
-1.227	-0.374\\
-1.224	-0.378\\
-1.222	-0.382\\
-1.222	-0.383\\
-1.219	-0.388\\
-1.217	-0.393\\
-1.216	-0.395\\
-1.215	-0.397\\
-1.213	-0.402\\
-1.211	-0.407\\
-1.210	-0.409\\
-1.209	-0.411\\
-1.207	-0.416\\
-1.205	-0.421\\
-1.204	-0.425\\
-1.204	-0.426\\
-1.202	-0.430\\
-1.200	-0.435\\
-1.199	-0.440\\
-1.198	-0.444\\
-1.197	-0.445\\
-1.196	-0.449\\
-1.195	-0.454\\
-1.193	-0.459\\
-1.192	-0.464\\
-1.191	-0.466\\
-1.191	-0.468\\
-1.190	-0.473\\
-1.188	-0.478\\
-1.187	-0.483\\
-1.186	-0.487\\
-1.185	-0.492\\
-1.185	-0.493\\
-1.184	-0.497\\
-1.183	-0.502\\
-1.183	-0.506\\
-1.182	-0.511\\
-1.181	-0.516\\
-1.180	-0.521\\
-1.179	-0.525\\
-1.179	-0.528\\
-1.179	-0.530\\
-1.178	-0.535\\
-1.178	-0.540\\
-1.177	-0.544\\
-1.176	-0.549\\
-1.176	-0.554\\
-1.175	-0.559\\
-1.175	-0.563\\
-1.175	-0.568\\
-1.174	-0.573\\
-1.174	-0.578\\
-1.174	-0.582\\
-1.174	-0.587\\
-1.173	-0.592\\
-1.173	-0.597\\
-1.173	-0.601\\
-1.173	-0.606\\
-1.173	-0.611\\
-1.173	-0.616\\
-1.173	-0.620\\
-1.173	-0.625\\
-1.173	-0.630\\
-1.173	-0.635\\
-1.174	-0.639\\
-1.174	-0.644\\
-1.174	-0.649\\
-1.175	-0.654\\
-1.175	-0.658\\
-1.175	-0.663\\
-1.176	-0.668\\
-1.177	-0.672\\
-1.177	-0.677\\
-1.178	-0.682\\
-1.178	-0.687\\
-1.179	-0.690\\
-1.179	-0.691\\
-1.180	-0.696\\
-1.181	-0.701\\
-1.182	-0.706\\
-1.183	-0.710\\
-1.184	-0.715\\
-1.185	-0.720\\
-1.185	-0.721\\
-1.186	-0.725\\
-1.187	-0.729\\
-1.189	-0.734\\
-1.190	-0.739\\
-1.191	-0.743\\
-1.192	-0.744\\
-1.193	-0.748\\
-1.195	-0.753\\
-1.197	-0.758\\
-1.198	-0.761\\
-1.198	-0.763\\
-1.200	-0.767\\
-1.202	-0.772\\
-1.204	-0.775\\
-1.204	-0.777\\
-1.207	-0.782\\
-1.209	-0.786\\
-1.210	-0.788\\
-1.212	-0.791\\
-1.214	-0.796\\
-1.216	-0.799\\
-1.217	-0.801\\
-1.220	-0.805\\
-1.222	-0.809\\
-1.223	-0.810\\
-1.226	-0.815\\
-1.229	-0.818\\
-1.230	-0.820\\
-1.234	-0.824\\
-1.235	-0.826\\
-1.238	-0.829\\
-1.241	-0.833\\
-1.242	-0.834\\
-1.247	-0.839\\
-1.247	-0.839\\
-1.252	-0.843\\
-1.253	-0.845\\
-1.257	-0.848\\
-1.260	-0.850\\
-1.263	-0.853\\
-1.266	-0.855\\
-1.270	-0.858\\
-1.272	-0.859\\
-1.278	-0.862\\
-1.278	-0.8631\\
-1.284	-0.866\\
-1.287	-0.867\\
-1.291	-0.869\\
-1.297	-0.871\\
-1.298	-0.872\\
-1.303	-0.874\\
-1.309	-0.876\\
-1.313	-0.877\\
};
\addplot [color=mycolor1, line width=2.0pt, draw=none, mark size=5.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.779	1.642\\
};
\addplot [color=black, draw=none, mark size=2.5pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-1.392	-0.278\\
-1.308	-0.439\\
-1.332	-0.863\\
};
\end{axis}
\end{tikzpicture}%

==> figures/clusters_exploration_sampling_27_multiple.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
colormap/blackwhite,
xmin=-3.000,
xmax=2.000,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-2.000,
ymax=3.00,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, rounded corners},
ticks=none,axis x line=bottom,axis y line=left,xlabel style={font=\small},ylabel style={font=\small},legend style={font=\footnotesize, row sep=-0.3pt,inner xsep=3pt, inner ysep=1pt, outer xsep=1pt,outer ysep=0pt},ticklabel style={font=\tiny},enlargelimits=false, legend columns=2, /tikz/column 2/.style={
	column sep=5pt,
}
]
\addplot[only marks, mark=o, mark options={}, mark size=1.7pt, draw=darkgray] table[row sep=crcr]{%
x	y\\
-1.392	-0.278\\
-0.810	-0.728\\
-2.649	-1.526\\
-1.246	-0.806\\
-1.490	-1.661\\
-2.221	-0.458\\
-1.829	-0.671\\
-1.480	-0.892\\
-0.026	0.503\\
-0.389	-0.736\\
-2.240	-1.005\\
-0.270	-0.169\\
-1.308	-0.439\\
-1.662	-0.600\\
-1.313	-0.855\\
-1.726	-0.749\\
-1.690	-0.780\\
-0.964	-0.177\\
-1.000	-0.031\\
-0.997	-0.024\\
-1.332	-0.863\\
-2.176	-0.913\\
-1.311	-0.976\\
-0.901	-0.757\\
-1.414	-0.601\\
-1.169	0.047\\
-1.307	-0.819\\
-1.770	-0.628\\
-1.502	-0.716\\
-1.988	-0.465\\
-0.632	0.304\\
-0.275	0.540\\
-0.110	0.660\\
0.064	1.140\\
0.205	0.143\\
-0.258	0.558\\
-0.759	0.659\\
-0.521	0.036\\
-0.623	0.507\\
0.462	-0.277\\
-0.481	0.828\\
-0.048	0.170\\
-0.347	0.564\\
-0.003	0.253\\
-0.529	0.689\\
-0.731	0.499\\
-0.737	0.818\\
-0.130	0.673\\
-0.342	1.031\\
-0.348	0.479\\
0.166	-0.271\\
-0.193	0.236\\
-0.223	0.885\\
0.219	0.020\\
-0.541	0.884\\
-0.064	0.470\\
-0.020	0.836\\
-0.363	-0.029\\
-0.217	0.431\\
-0.656	0.295\\
};
\addlegendentry{targets}

\addplot[only marks, mark=*, mark options={}, mark size=1.7pt, color=black!50!green, fill=black!50!green] table[row sep=crcr]{%
x	y\\
-1.392	-0.278\\
-1.308	-0.439\\
-1.332	-0.863\\
0.064	1.140\\
-2.649	-1.526\\
-0.270	-0.169\\
-0.759	0.659\\
-1.490	-1.661\\
-2.221	-0.458\\
0.462	-0.277\\
-0.389	-0.736\\
-0.026	0.503\\
-2.240	-1.005\\
-0.997	-0.024\\
-0.901	-0.757\\
-0.342	1.031\\
0.205	0.143\\
-1.690	-0.780\\
-0.521	0.036\\
-1.169	0.047\\
};
\addlegendentry{training targets}

\addplot[only marks, mark=triangle, mark options={}, mark size=1.9pt, draw=gray] table[row sep=crcr]{%
x	y\\
1.779	1.642\\
1.266	1.377\\
1.402	1.414\\
0.802	1.076\\
0.947	1.498\\
0.996	1.272\\
1.333	1.252\\
0.994	1.581\\
1.236	1.325\\
0.558	1.046\\
0.976	1.233\\
0.860	1.083\\
0.675	0.970\\
1.188	1.883\\
1.132	1.686\\
1.071	1.386\\
0.735	0.960\\
1.340	1.223\\
1.149	1.309\\
0.989	1.463\\
1.068	1.044\\
0.998	0.815\\
0.632	0.889\\
0.993	1.368\\
0.858	1.340\\
0.822	1.342\\
0.778	1.208\\
0.931	1.319\\
0.570	1.073\\
1.300	1.570\\
0.226	-1.370\\
0.743	-0.739\\
0.372	-1.367\\
0.518	-1.230\\
0.771	-1.158\\
0.909	-1.180\\
0.296	-1.278\\
0.972	-0.989\\
0.801	-0.740\\
0.594	-1.154\\
0.558	-1.317\\
0.552	-0.839\\
0.527	-0.916\\
0.620	-1.139\\
0.628	-1.365\\
0.848	-1.075\\
1.047	-0.934\\
0.746	-0.991\\
0.554	-1.174\\
0.791	-0.941\\
0.665	-1.006\\
0.321	-1.457\\
0.883	-1.150\\
0.701	-1.195\\
0.652	-1.175\\
0.760	-1.092\\
0.688	-1.065\\
0.346	-1.767\\
0.567	-1.203\\
0.572	-0.895\\
};
\addlegendentry{outliers}

\addplot[only marks, mark=triangle*, mark options={}, mark size=1.9pt, color=red, fill=red] table[row sep=crcr]{%
x	y\\
1.779	1.642\\
1.047	-0.934\\
0.346	-1.767\\
0.998	0.815\\
0.994	1.581\\
0.296	-1.278\\
0.558	1.046\\
1.188	1.883\\
0.552	-0.839\\
1.340	1.223\\
};
\addlegendentry{training outliers}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, contour/draw color=black!50!green] table[row sep=crcr] {%
%
0.010	321.000\\
-1.467	-1.792\\
-1.470	-1.793\\
-1.477	-1.794\\
-1.483	-1.794\\
-1.489	-1.795\\
-1.495	-1.795\\
-1.501	-1.795\\
-1.508	-1.795\\
-1.514	-1.794\\
-1.520	-1.793\\
-1.526	-1.792\\
-1.526	-1.792\\
-1.532	-1.791\\
-1.539	-1.790\\
-1.545	-1.788\\
-1.546	-1.788\\
-1.551	-1.786\\
-1.557	-1.784\\
-1.559	-1.783\\
-1.563	-1.781\\
-1.570	-1.779\\
-1.570	-1.778\\
-1.576	-1.776\\
-1.580	-1.773\\
-1.582	-1.772\\
-1.588	-1.769\\
-1.588	-1.769\\
-1.594	-1.765\\
-1.595	-1.764\\
-1.600	-1.760\\
-1.602	-1.759\\
-1.607	-1.755\\
-1.608	-1.754\\
-1.613	-1.750\\
-1.614	-1.750\\
-1.619	-1.745\\
-1.619	-1.745\\
-1.624	-1.740\\
-1.625	-1.739\\
-1.628	-1.735\\
-1.631	-1.732\\
-1.633	-1.731\\
-1.637	-1.726\\
-1.638	-1.725\\
-1.641	-1.721\\
-1.644	-1.717\\
-1.644	-1.716\\
-1.648	-1.712\\
-1.650	-1.708\\
-1.651	-1.707\\
-1.654	-1.702\\
-1.656	-1.699\\
-1.657	-1.698\\
-1.660	-1.693\\
-1.662	-1.688\\
-1.662	-1.688\\
-1.665	-1.683\\
-1.667	-1.679\\
-1.669	-1.675\\
-1.669	-1.674\\
-1.671	-1.669\\
-1.673	-1.664\\
-1.675	-1.660\\
-1.675	-1.660\\
-1.677	-1.655\\
-1.679	-1.650\\
-1.680	-1.645\\
-1.681	-1.642\\
-1.681	-1.641\\
-1.683	-1.636\\
-1.684	-1.631\\
-1.685	-1.626\\
-1.686	-1.622\\
-1.687	-1.617\\
-1.687	-1.615\\
-1.688	-1.612\\
-1.688	-1.607\\
-1.689	-1.603\\
-1.690	-1.598\\
-1.690	-1.593\\
-1.690	-1.588\\
-1.691	-1.584\\
-1.691	-1.579\\
-1.691	-1.574\\
-1.691	-1.569\\
-1.691	-1.565\\
-1.691	-1.560\\
-1.691	-1.555\\
-1.690	-1.550\\
-1.690	-1.546\\
-1.689	-1.541\\
-1.689	-1.536\\
-1.688	-1.531\\
-1.687	-1.527\\
-1.687	-1.526\\
-1.687	-1.522\\
-1.686	-1.517\\
-1.685	-1.512\\
-1.684	-1.508\\
-1.682	-1.503\\
-1.681	-1.498\\
-1.681	-1.498\\
-1.680	-1.493\\
-1.678	-1.489\\
-1.677	-1.484\\
-1.675	-1.479\\
-1.675	-1.478\\
-1.673	-1.474\\
-1.672	-1.470\\
-1.670	-1.465\\
-1.669	-1.462\\
-1.668	-1.460\\
-1.666	-1.455\\
-1.663	-1.451\\
-1.662	-1.449\\
-1.661	-1.446\\
-1.659	-1.441\\
-1.656	-1.437\\
-1.656	-1.437\\
-1.653	-1.432\\
-1.651	-1.427\\
-1.650	-1.426\\
-1.648	-1.422\\
-1.645	-1.418\\
-1.644	-1.416\\
-1.642	-1.413\\
-1.638	-1.408\\
-1.638	-1.407\\
-1.635	-1.403\\
-1.631	-1.399\\
-1.631	-1.399\\
-1.628	-1.394\\
-1.625	-1.391\\
-1.624	-1.389\\
-1.620	-1.384\\
-1.619	-1.384\\
-1.615	-1.380\\
-1.613	-1.377\\
-1.611	-1.375\\
-1.607	-1.371\\
-1.606	-1.370\\
-1.601	-1.365\\
-1.600	-1.365\\
-1.596	-1.361\\
-1.594	-1.360\\
-1.590	-1.356\\
-1.588	-1.354\\
-1.584	-1.351\\
-1.582	-1.350\\
-1.577	-1.346\\
-1.576	-1.345\\
-1.570	-1.342\\
-1.570	-1.341\\
-1.563	-1.338\\
-1.561	-1.337\\
-1.557	-1.335\\
-1.552	-1.332\\
-1.551	-1.332\\
-1.545	-1.329\\
-1.540	-1.327\\
-1.539	-1.327\\
-1.532	-1.325\\
-1.526	-1.323\\
-1.523	-1.323\\
-1.520	-1.322\\
-1.514	-1.321\\
-1.508	-1.321\\
-1.501	-1.321\\
-1.495	-1.321\\
-1.489	-1.322\\
-1.483	-1.323\\
-1.483	-1.323\\
-1.477	-1.324\\
-1.470	-1.326\\
-1.466	-1.327\\
-1.464	-1.328\\
-1.458	-1.331\\
-1.455	-1.332\\
-1.452	-1.334\\
-1.446	-1.337\\
-1.446	-1.337\\
-1.439	-1.341\\
-1.439	-1.342\\
-1.433	-1.345\\
-1.432	-1.346\\
-1.427	-1.350\\
-1.426	-1.351\\
-1.421	-1.355\\
-1.420	-1.356\\
-1.415	-1.361\\
-1.415	-1.361\\
-1.410	-1.365\\
-1.408	-1.367\\
-1.406	-1.370\\
-1.402	-1.374\\
-1.401	-1.375\\
-1.397	-1.380\\
-1.396	-1.381\\
-1.393	-1.384\\
-1.390	-1.389\\
-1.390	-1.389\\
-1.386	-1.394\\
-1.384	-1.397\\
-1.383	-1.399\\
-1.379	-1.403\\
-1.377	-1.406\\
-1.376	-1.408\\
-1.373	-1.413\\
-1.371	-1.416\\
-1.370	-1.418\\
-1.367	-1.422\\
-1.365	-1.426\\
-1.365	-1.427\\
-1.362	-1.432\\
-1.360	-1.437\\
-1.359	-1.438\\
-1.357	-1.441\\
-1.355	-1.446\\
-1.353	-1.451\\
-1.352	-1.451\\
-1.350	-1.455\\
-1.348	-1.460\\
-1.346	-1.465\\
-1.346	-1.465\\
-1.344	-1.470\\
-1.343	-1.474\\
-1.341	-1.479\\
-1.340	-1.481\\
-1.339	-1.484\\
-1.337	-1.489\\
-1.336	-1.493\\
-1.334	-1.498\\
-1.334	-1.500\\
-1.333	-1.503\\
-1.332	-1.508\\
-1.330	-1.512\\
-1.329	-1.517\\
-1.328	-1.522\\
-1.328	-1.524\\
-1.327	-1.527\\
-1.326	-1.531\\
-1.325	-1.536\\
-1.325	-1.541\\
-1.324	-1.546\\
-1.323	-1.550\\
-1.323	-1.555\\
-1.322	-1.560\\
-1.322	-1.565\\
-1.322	-1.565\\
-1.321	-1.569\\
-1.321	-1.574\\
-1.321	-1.579\\
-1.321	-1.584\\
-1.321	-1.588\\
-1.321	-1.593\\
-1.321	-1.598\\
-1.321	-1.603\\
-1.321	-1.607\\
-1.321	-1.612\\
-1.322	-1.613\\
-1.322	-1.617\\
-1.322	-1.622\\
-1.323	-1.626\\
-1.324	-1.631\\
-1.325	-1.636\\
-1.325	-1.641\\
-1.326	-1.645\\
-1.327	-1.650\\
-1.328	-1.651\\
-1.329	-1.655\\
-1.330	-1.660\\
-1.331	-1.664\\
-1.333	-1.669\\
-1.334	-1.672\\
-1.335	-1.674\\
-1.336	-1.679\\
-1.338	-1.683\\
-1.340	-1.688\\
-1.340	-1.688\\
-1.343	-1.693\\
-1.345	-1.698\\
-1.346	-1.700\\
-1.347	-1.702\\
-1.350	-1.707\\
-1.353	-1.711\\
-1.353	-1.712\\
-1.356	-1.716\\
-1.359	-1.721\\
-1.359	-1.721\\
-1.362	-1.726\\
-1.365	-1.729\\
-1.366	-1.731\\
-1.370	-1.735\\
-1.371	-1.737\\
-1.374	-1.740\\
-1.377	-1.744\\
-1.379	-1.745\\
-1.384	-1.750\\
-1.384	-1.750\\
-1.389	-1.754\\
-1.390	-1.755\\
-1.395	-1.759\\
-1.396	-1.760\\
-1.401	-1.764\\
-1.402	-1.765\\
-1.408	-1.769\\
-1.408	-1.769\\
-1.415	-1.773\\
-1.416	-1.773\\
-1.421	-1.776\\
-1.424	-1.778\\
-1.427	-1.779\\
-1.433	-1.782\\
-1.435	-1.783\\
-1.439	-1.785\\
-1.446	-1.787\\
-1.448	-1.788\\
-1.452	-1.789\\
-1.458	-1.790\\
-1.464	-1.792\\
-1.467	-1.792\\
0.010	2393.000\\
-2.573	-1.650\\
-2.574	-1.650\\
-2.580	-1.651\\
-2.586	-1.652\\
-2.592	-1.653\\
-2.598	-1.654\\
-2.605	-1.654\\
-2.611	-1.655\\
-2.617	-1.655\\
-2.623	-1.655\\
-2.629	-1.654\\
-2.636	-1.654\\
-2.642	-1.653\\
-2.648	-1.652\\
-2.654	-1.651\\
-2.656	-1.650\\
-2.660	-1.649\\
-2.667	-1.647\\
-2.673	-1.645\\
-2.673	-1.645\\
-2.679	-1.643\\
-2.685	-1.641\\
-2.685	-1.641\\
-2.691	-1.638\\
-2.695	-1.636\\
-2.698	-1.634\\
-2.704	-1.631\\
-2.704	-1.631\\
-2.710	-1.627\\
-2.711	-1.626\\
-2.716	-1.623\\
-2.718	-1.622\\
-2.722	-1.618\\
-2.724	-1.617\\
-2.729	-1.612\\
-2.729	-1.612\\
-2.734	-1.607\\
-2.735	-1.607\\
-2.739	-1.603\\
-2.741	-1.600\\
-2.743	-1.598\\
-2.747	-1.593\\
-2.747	-1.592\\
-2.750	-1.588\\
-2.753	-1.584\\
-2.754	-1.584\\
-2.757	-1.579\\
-2.760	-1.574\\
-2.760	-1.574\\
-2.762	-1.569\\
-2.765	-1.565\\
-2.766	-1.562\\
-2.767	-1.560\\
-2.769	-1.555\\
-2.771	-1.550\\
-2.772	-1.547\\
-2.772	-1.546\\
-2.774	-1.541\\
-2.775	-1.536\\
-2.777	-1.531\\
-2.778	-1.527\\
-2.778	-1.525\\
-2.779	-1.522\\
-2.780	-1.517\\
-2.780	-1.512\\
-2.781	-1.508\\
-2.782	-1.503\\
-2.782	-1.498\\
-2.782	-1.493\\
-2.782	-1.489\\
-2.782	-1.484\\
-2.782	-1.479\\
-2.782	-1.474\\
-2.782	-1.470\\
-2.781	-1.465\\
-2.781	-1.460\\
-2.780	-1.455\\
-2.779	-1.451\\
-2.779	-1.446\\
-2.778	-1.444\\
-2.778	-1.441\\
-2.777	-1.437\\
-2.775	-1.432\\
-2.774	-1.427\\
-2.773	-1.422\\
-2.772	-1.420\\
-2.771	-1.418\\
-2.770	-1.413\\
-2.768	-1.408\\
-2.766	-1.403\\
-2.766	-1.402\\
-2.765	-1.399\\
-2.763	-1.394\\
-2.761	-1.389\\
-2.760	-1.387\\
-2.758	-1.384\\
-2.756	-1.380\\
-2.754	-1.375\\
-2.753	-1.374\\
-2.751	-1.370\\
-2.749	-1.365\\
-2.747	-1.363\\
-2.746	-1.361\\
-2.743	-1.356\\
-2.741	-1.352\\
-2.740	-1.351\\
-2.738	-1.346\\
-2.735	-1.342\\
-2.734	-1.342\\
-2.731	-1.337\\
-2.729	-1.333\\
-2.728	-1.332\\
-2.725	-1.327\\
-2.722	-1.324\\
-2.721	-1.323\\
-2.718	-1.318\\
-2.716	-1.316\\
-2.714	-1.313\\
-2.710	-1.308\\
-2.710	-1.308\\
-2.706	-1.304\\
-2.704	-1.301\\
-2.702	-1.299\\
-2.698	-1.294\\
-2.698	-1.293\\
-2.694	-1.289\\
-2.691	-1.286\\
-2.690	-1.285\\
-2.686	-1.280\\
-2.685	-1.280\\
-2.681	-1.275\\
-2.679	-1.273\\
-2.677	-1.270\\
-2.673	-1.266\\
-2.672	-1.266\\
-2.667	-1.261\\
-2.667	-1.260\\
-2.663	-1.256\\
-2.660	-1.254\\
-2.658	-1.251\\
-2.654	-1.248\\
-2.653	-1.247\\
-2.648	-1.242\\
-2.648	-1.242\\
-2.643	-1.237\\
-2.642	-1.236\\
-2.638	-1.232\\
-2.636	-1.230\\
-2.633	-1.228\\
-2.629	-1.225\\
-2.628	-1.223\\
-2.623	-1.219\\
-2.622	-1.218\\
-2.617	-1.213\\
-2.617	-1.213\\
-2.612	-1.209\\
-2.611	-1.208\\
-2.607	-1.204\\
-2.605	-1.202\\
-2.601	-1.199\\
-2.598	-1.197\\
-2.596	-1.194\\
-2.592	-1.191\\
-2.591	-1.190\\
-2.586	-1.185\\
-2.586	-1.185\\
-2.581	-1.180\\
-2.580	-1.180\\
-2.575	-1.176\\
-2.574	-1.174\\
-2.570	-1.171\\
-2.567	-1.168\\
-2.565	-1.166\\
-2.561	-1.162\\
-2.560	-1.161\\
-2.555	-1.157\\
-2.555	-1.156\\
-2.550	-1.152\\
-2.549	-1.150\\
-2.546	-1.147\\
-2.543	-1.144\\
-2.541	-1.142\\
-2.537	-1.138\\
-2.536	-1.138\\
-2.532	-1.133\\
-2.530	-1.131\\
-2.528	-1.128\\
-2.524	-1.124\\
-2.523	-1.123\\
-2.519	-1.119\\
-2.518	-1.117\\
-2.515	-1.114\\
-2.512	-1.109\\
-2.511	-1.109\\
-2.508	-1.104\\
-2.506	-1.101\\
-2.504	-1.100\\
-2.501	-1.095\\
-2.499	-1.093\\
-2.497	-1.090\\
-2.494	-1.085\\
-2.493	-1.084\\
-2.491	-1.081\\
-2.488	-1.076\\
-2.487	-1.074\\
-2.485	-1.071\\
-2.482	-1.066\\
-2.481	-1.064\\
-2.479	-1.062\\
-2.477	-1.057\\
-2.475	-1.052\\
-2.474	-1.052\\
-2.472	-1.047\\
-2.470	-1.043\\
-2.468	-1.040\\
-2.468	-1.038\\
-2.465	-1.033\\
-2.464	-1.028\\
-2.462	-1.025\\
-2.462	-1.024\\
-2.460	-1.019\\
-2.458	-1.014\\
-2.456	-1.009\\
-2.456	-1.008\\
-2.455	-1.005\\
-2.453	-1.000\\
-2.452	-0.995\\
-2.451	-0.990\\
-2.450	-0.987\\
-2.449	-0.986\\
-2.448	-0.981\\
-2.447	-0.976\\
-2.446	-0.971\\
-2.445	-0.967\\
-2.444	-0.962\\
-2.444	-0.961\\
-2.443	-0.957\\
-2.442	-0.952\\
-2.441	-0.948\\
-2.440	-0.943\\
-2.439	-0.938\\
-2.439	-0.933\\
-2.438	-0.929\\
-2.437	-0.925\\
-2.437	-0.924\\
-2.437	-0.919\\
-2.436	-0.915\\
-2.435	-0.910\\
-2.435	-0.905\\
-2.434	-0.900\\
-2.434	-0.896\\
-2.433	-0.891\\
-2.433	-0.886\\
-2.432	-0.881\\
-2.432	-0.877\\
-2.432	-0.872\\
-2.431	-0.867\\
-2.431	-0.867\\
-2.431	-0.862\\
-2.430	-0.858\\
-2.430	-0.853\\
-2.430	-0.848\\
-2.429	-0.843\\
-2.429	-0.839\\
-2.429	-0.834\\
-2.429	-0.829\\
-2.428	-0.824\\
-2.428	-0.820\\
-2.428	-0.815\\
-2.427	-0.810\\
-2.427	-0.805\\
-2.427	-0.801\\
-2.427	-0.796\\
-2.426	-0.791\\
-2.426	-0.786\\
-2.426	-0.782\\
-2.426	-0.777\\
-2.425	-0.772\\
-2.425	-0.767\\
-2.425	-0.763\\
-2.425	-0.763\\
-2.425	-0.758\\
-2.424	-0.753\\
-2.424	-0.748\\
-2.424	-0.744\\
-2.423	-0.739\\
-2.423	-0.734\\
-2.423	-0.729\\
-2.422	-0.725\\
-2.422	-0.720\\
-2.422	-0.715\\
-2.421	-0.710\\
-2.421	-0.706\\
-2.420	-0.701\\
-2.420	-0.696\\
-2.420	-0.691\\
-2.419	-0.687\\
-2.419	-0.683\\
-2.419	-0.682\\
-2.418	-0.677\\
-2.417	-0.672\\
-2.417	-0.668\\
-2.416	-0.663\\
-2.416	-0.658\\
-2.415	-0.654\\
-2.414	-0.649\\
-2.414	-0.644\\
-2.413	-0.639\\
-2.413	-0.637\\
-2.412	-0.635\\
-2.411	-0.630\\
-2.411	-0.625\\
-2.410	-0.620\\
-2.409	-0.616\\
-2.408	-0.611\\
-2.407	-0.606\\
-2.406	-0.604\\
-2.406	-0.601\\
-2.405	-0.597\\
-2.404	-0.592\\
-2.402	-0.587\\
-2.401	-0.582\\
-2.400	-0.578\\
-2.400	-0.578\\
-2.399	-0.573\\
-2.397	-0.568\\
-2.396	-0.563\\
-2.394	-0.559\\
-2.394	-0.557\\
-2.393	-0.554\\
-2.391	-0.549\\
-2.390	-0.544\\
-2.388	-0.540\\
-2.388	-0.539\\
-2.386	-0.535\\
-2.384	-0.530\\
-2.382	-0.525\\
-2.382	-0.523\\
-2.380	-0.521\\
-2.378	-0.516\\
-2.376	-0.511\\
-2.375	-0.509\\
-2.374	-0.506\\
-2.372	-0.502\\
-2.369	-0.497\\
-2.369	-0.497\\
-2.367	-0.492\\
-2.364	-0.487\\
-2.363	-0.485\\
-2.361	-0.483\\
-2.359	-0.478\\
-2.357	-0.475\\
-2.356	-0.473\\
-2.353	-0.468\\
-2.351	-0.465\\
-2.349	-0.464\\
-2.346	-0.459\\
-2.344	-0.457\\
-2.343	-0.454\\
-2.339	-0.449\\
-2.338	-0.448\\
-2.335	-0.445\\
-2.332	-0.441\\
-2.331	-0.440\\
-2.327	-0.435\\
-2.326	-0.434\\
-2.323	-0.430\\
-2.320	-0.427\\
-2.318	-0.426\\
-2.313	-0.421\\
-2.313	-0.421\\
-2.308	-0.416\\
-2.307	-0.415\\
-2.303	-0.411\\
-2.301	-0.410\\
-2.297	-0.407\\
-2.295	-0.405\\
-2.291	-0.402\\
-2.289	-0.400\\
-2.284	-0.397\\
-2.282	-0.396\\
-2.278	-0.393\\
-2.276	-0.392\\
-2.270	-0.388\\
-2.270	-0.388\\
-2.264	-0.384\\
-2.262	-0.383\\
-2.258	-0.381\\
-2.253	-0.378\\
-2.251	-0.377\\
-2.245	-0.374\\
-2.243	-0.374\\
-2.239	-0.372\\
-2.233	-0.369\\
-2.232	-0.369\\
-2.227	-0.367\\
-2.220	-0.364\\
-2.220	-0.364\\
-2.214	-0.362\\
-2.208	-0.360\\
-2.204	-0.359\\
-2.202	-0.359\\
-2.196	-0.357\\
-2.189	-0.355\\
-2.185	-0.355\\
-2.183	-0.354\\
-2.177	-0.353\\
-2.171	-0.352\\
-2.165	-0.351\\
-2.158	-0.350\\
-2.155	-0.350\\
-2.152	-0.349\\
-2.146	-0.349\\
-2.140	-0.348\\
-2.134	-0.348\\
-2.127	-0.348\\
-2.121	-0.348\\
-2.115	-0.347\\
-2.109	-0.348\\
-2.103	-0.348\\
-2.096	-0.348\\
-2.090	-0.348\\
-2.084	-0.348\\
-2.078	-0.349\\
-2.072	-0.349\\
-2.067	-0.350\\
-2.065	-0.350\\
-2.059	-0.351\\
-2.053	-0.351\\
-2.047	-0.352\\
-2.041	-0.353\\
-2.034	-0.354\\
-2.030	-0.355\\
-2.028	-0.355\\
-2.022	-0.356\\
-2.016	-0.357\\
-2.010	-0.358\\
-2.003	-0.359\\
-2.002	-0.359\\
-1.997	-0.360\\
-1.991	-0.361\\
-1.985	-0.363\\
-1.979	-0.364\\
-1.977	-0.364\\
-1.972	-0.365\\
-1.966	-0.366\\
-1.960	-0.368\\
-1.954	-0.369\\
-1.954	-0.369\\
-1.948	-0.370\\
-1.941	-0.371\\
-1.935	-0.373\\
-1.932	-0.374\\
-1.929	-0.374\\
-1.923	-0.375\\
-1.917	-0.377\\
-1.910	-0.378\\
-1.908	-0.378\\
-1.904	-0.379\\
-1.898	-0.380\\
-1.892	-0.381\\
-1.886	-0.382\\
-1.882	-0.383\\
-1.879	-0.383\\
-1.873	-0.384\\
-1.867	-0.385\\
-1.861	-0.386\\
-1.855	-0.387\\
-1.848	-0.388\\
-1.848	-0.388\\
-1.842	-0.388\\
-1.836	-0.389\\
-1.830	-0.389\\
-1.824	-0.390\\
-1.817	-0.390\\
-1.811	-0.390\\
-1.805	-0.390\\
-1.799	-0.390\\
-1.793	-0.390\\
-1.786	-0.390\\
-1.780	-0.390\\
-1.774	-0.389\\
-1.768	-0.389\\
-1.762	-0.388\\
-1.761	-0.388\\
-1.755	-0.387\\
-1.749	-0.386\\
-1.743	-0.385\\
-1.737	-0.384\\
-1.735	-0.383\\
-1.731	-0.382\\
-1.724	-0.381\\
-1.718	-0.379\\
-1.717	-0.378\\
-1.712	-0.377\\
-1.706	-0.375\\
-1.702	-0.374\\
-1.700	-0.373\\
-1.693	-0.371\\
-1.689	-0.369\\
-1.687	-0.368\\
-1.681	-0.366\\
-1.678	-0.364\\
-1.675	-0.363\\
-1.669	-0.360\\
-1.667	-0.359\\
-1.662	-0.357\\
-1.658	-0.355\\
-1.656	-0.354\\
-1.650	-0.351\\
-1.649	-0.350\\
-1.644	-0.347\\
-1.640	-0.345\\
-1.638	-0.344\\
-1.632	-0.340\\
-1.631	-0.340\\
-1.625	-0.336\\
-1.624	-0.336\\
-1.619	-0.333\\
-1.616	-0.331\\
-1.613	-0.329\\
-1.609	-0.326\\
-1.607	-0.324\\
-1.602	-0.321\\
-1.600	-0.320\\
-1.595	-0.317\\
-1.594	-0.316\\
-1.588	-0.312\\
-1.588	-0.312\\
-1.582	-0.307\\
-1.582	-0.307\\
-1.576	-0.303\\
-1.575	-0.302\\
-1.570	-0.298\\
-1.569	-0.298\\
-1.563	-0.293\\
-1.563	-0.293\\
-1.557	-0.289\\
-1.556	-0.288\\
-1.551	-0.284\\
-1.550	-0.283\\
-1.545	-0.279\\
-1.544	-0.279\\
-1.539	-0.274\\
-1.538	-0.274\\
-1.532	-0.269\\
-1.532	-0.269\\
-1.527	-0.264\\
-1.526	-0.264\\
-1.521	-0.260\\
-1.520	-0.259\\
-1.515	-0.255\\
-1.514	-0.254\\
-1.509	-0.250\\
-1.508	-0.249\\
-1.504	-0.245\\
-1.501	-0.244\\
-1.498	-0.241\\
-1.495	-0.238\\
-1.492	-0.236\\
-1.489	-0.233\\
-1.487	-0.231\\
-1.483	-0.228\\
-1.481	-0.226\\
-1.477	-0.223\\
-1.475	-0.222\\
-1.470	-0.218\\
-1.470	-0.217\\
-1.464	-0.212\\
-1.464	-0.212\\
-1.458	-0.207\\
-1.458	-0.207\\
-1.453	-0.203\\
-1.452	-0.202\\
-1.447	-0.198\\
-1.446	-0.197\\
-1.441	-0.193\\
-1.439	-0.191\\
-1.436	-0.188\\
-1.433	-0.186\\
-1.430	-0.184\\
-1.427	-0.181\\
-1.424	-0.179\\
-1.421	-0.176\\
-1.419	-0.174\\
-1.415	-0.171\\
-1.413	-0.169\\
-1.408	-0.166\\
-1.407	-0.165\\
-1.402	-0.161\\
-1.401	-0.160\\
-1.396	-0.155\\
-1.396	-0.155\\
-1.390	-0.150\\
-1.390	-0.150\\
-1.384	-0.146\\
-1.384	-0.145\\
-1.378	-0.141\\
-1.377	-0.140\\
-1.372	-0.136\\
-1.371	-0.135\\
-1.366	-0.132\\
-1.365	-0.130\\
-1.360	-0.127\\
-1.359	-0.125\\
-1.354	-0.122\\
-1.353	-0.121\\
-1.348	-0.117\\
-1.346	-0.116\\
-1.342	-0.113\\
-1.340	-0.111\\
-1.336	-0.108\\
-1.334	-0.106\\
-1.330	-0.103\\
-1.328	-0.101\\
-1.324	-0.098\\
-1.322	-0.096\\
-1.318	-0.094\\
-1.315	-0.092\\
-1.312	-0.089\\
-1.309	-0.087\\
-1.305	-0.084\\
-1.303	-0.082\\
-1.299	-0.079\\
-1.297	-0.078\\
-1.293	-0.075\\
-1.291	-0.073\\
-1.287	-0.070\\
-1.284	-0.068\\
-1.280	-0.065\\
-1.278	-0.064\\
-1.274	-0.060\\
-1.272	-0.059\\
-1.267	-0.056\\
-1.266	-0.054\\
-1.261	-0.051\\
-1.260	-0.050\\
-1.255	-0.046\\
-1.253	-0.045\\
-1.248	-0.041\\
-1.247	-0.041\\
-1.242	-0.037\\
-1.241	-0.036\\
-1.235	-0.032\\
-1.235	-0.031\\
-1.229	-0.027\\
-1.229	-0.027\\
-1.222	-0.022\\
-1.222	-0.022\\
-1.216	-0.018\\
-1.216	-0.018\\
-1.210	-0.013\\
-1.209	-0.013\\
-1.204	-0.009\\
-1.203	-0.008\\
-1.198	-0.004\\
-1.197	-0.003\\
-1.191	0.000\\
-1.190	0.001\\
-1.185	0.005\\
-1.184	0.006\\
-1.179	0.010\\
-1.177	0.011\\
-1.173	0.014\\
-1.171	0.016\\
-1.167	0.019\\
-1.165	0.020\\
-1.160	0.024\\
-1.159	0.025\\
-1.154	0.028\\
-1.152	0.030\\
-1.148	0.033\\
-1.146	0.035\\
-1.142	0.038\\
-1.140	0.039\\
-1.136	0.043\\
-1.134	0.044\\
-1.129	0.048\\
-1.128	0.049\\
-1.123	0.053\\
-1.122	0.054\\
-1.117	0.058\\
-1.116	0.058\\
-1.111	0.063\\
-1.110	0.063\\
-1.105	0.068\\
-1.105	0.068\\
-1.099	0.073\\
-1.098	0.073\\
-1.094	0.077\\
-1.092	0.078\\
-1.088	0.082\\
-1.086	0.084\\
-1.083	0.087\\
-1.080	0.089\\
-1.077	0.092\\
-1.074	0.095\\
-1.072	0.096\\
-1.067	0.101\\
-1.067	0.101\\
-1.062	0.106\\
-1.061	0.106\\
-1.057	0.111\\
-1.055	0.112\\
-1.052	0.115\\
-1.049	0.119\\
-1.047	0.120\\
-1.043	0.125\\
-1.043	0.125\\
-1.038	0.129\\
-1.036	0.131\\
-1.034	0.134\\
-1.030	0.138\\
-1.029	0.139\\
-1.025	0.144\\
-1.024	0.145\\
-1.021	0.148\\
-1.018	0.152\\
-1.017	0.153\\
-1.013	0.158\\
-1.012	0.160\\
-1.009	0.163\\
-1.005	0.167\\
-1.005	0.167\\
-1.002	0.172\\
-0.999	0.175\\
-0.998	0.177\\
-0.995	0.182\\
-0.993	0.184\\
-0.991	0.186\\
-0.988	0.191\\
-0.987	0.193\\
-0.985	0.196\\
-0.982	0.201\\
-0.981	0.202\\
-0.979	0.205\\
-0.976	0.210\\
-0.974	0.212\\
-0.973	0.215\\
-0.970	0.220\\
-0.968	0.223\\
-0.967	0.224\\
-0.965	0.229\\
-0.962	0.234\\
-0.962	0.235\\
-0.960	0.239\\
-0.958	0.243\\
-0.956	0.247\\
-0.955	0.248\\
-0.953	0.253\\
-0.951	0.258\\
-0.950	0.261\\
-0.949	0.262\\
-0.947	0.267\\
-0.945	0.272\\
-0.943	0.277\\
-0.943	0.277\\
-0.942	0.281\\
-0.940	0.286\\
-0.938	0.291\\
-0.937	0.294\\
-0.937	0.296\\
-0.935	0.300\\
-0.934	0.305\\
-0.933	0.310\\
-0.931	0.315\\
-0.931	0.315\\
-0.930	0.319\\
-0.929	0.324\\
-0.928	0.329\\
-0.926	0.334\\
-0.925	0.338\\
-0.925	0.341\\
-0.924	0.343\\
-0.923	0.348\\
-0.922	0.353\\
-0.921	0.357\\
-0.921	0.362\\
-0.920	0.367\\
-0.919	0.372\\
-0.919	0.373\\
-0.918	0.376\\
-0.917	0.381\\
-0.917	0.386\\
-0.916	0.390\\
-0.915	0.395\\
-0.914	0.400\\
-0.914	0.405\\
-0.913	0.409\\
-0.913	0.414\\
-0.912	0.415\\
-0.912	0.419\\
-0.911	0.424\\
-0.911	0.428\\
-0.910	0.433\\
-0.910	0.438\\
-0.909	0.443\\
-0.909	0.447\\
-0.908	0.452\\
-0.907	0.457\\
-0.907	0.462\\
-0.906	0.466\\
-0.906	0.468\\
-0.906	0.471\\
-0.905	0.476\\
-0.905	0.481\\
-0.904	0.485\\
-0.904	0.490\\
-0.903	0.495\\
-0.902	0.500\\
-0.902	0.504\\
-0.901	0.509\\
-0.900	0.514\\
-0.900	0.517\\
-0.900	0.519\\
-0.899	0.523\\
-0.898	0.528\\
-0.898	0.533\\
-0.897	0.538\\
-0.896	0.542\\
-0.895	0.547\\
-0.895	0.552\\
-0.894	0.556\\
-0.894	0.557\\
-0.893	0.561\\
-0.892	0.566\\
-0.891	0.571\\
-0.890	0.576\\
-0.889	0.580\\
-0.888	0.585\\
-0.888	0.586\\
-0.887	0.590\\
-0.886	0.595\\
-0.885	0.599\\
-0.883	0.604\\
-0.882	0.609\\
-0.881	0.611\\
-0.881	0.614\\
-0.879	0.618\\
-0.878	0.623\\
-0.877	0.628\\
-0.875	0.632\\
-0.875	0.633\\
-0.874	0.637\\
-0.872	0.642\\
-0.870	0.647\\
-0.869	0.650\\
-0.869	0.652\\
-0.867	0.656\\
-0.865	0.661\\
-0.863	0.666\\
-0.863	0.666\\
-0.861	0.670\\
-0.859	0.675\\
-0.857	0.680\\
-0.857	0.681\\
-0.855	0.685\\
-0.853	0.689\\
-0.850	0.694\\
-0.850	0.694\\
-0.848	0.699\\
-0.846	0.704\\
-0.844	0.706\\
-0.843	0.708\\
-0.840	0.713\\
-0.838	0.717\\
-0.838	0.718\\
-0.835	0.723\\
-0.832	0.727\\
-0.832	0.728\\
-0.829	0.732\\
-0.826	0.737\\
-0.826	0.738\\
-0.823	0.742\\
-0.820	0.746\\
-0.819	0.747\\
-0.817	0.751\\
-0.813	0.756\\
-0.813	0.756\\
-0.810	0.761\\
-0.807	0.764\\
-0.806	0.765\\
-0.802	0.770\\
-0.801	0.772\\
-0.799	0.775\\
-0.795	0.780\\
-0.795	0.780\\
-0.791	0.784\\
-0.788	0.787\\
-0.787	0.789\\
-0.782	0.794\\
-0.782	0.794\\
-0.778	0.799\\
-0.776	0.801\\
-0.773	0.803\\
-0.770	0.807\\
-0.769	0.808\\
-0.764	0.813\\
-0.764	0.813\\
-0.759	0.818\\
-0.757	0.819\\
-0.754	0.822\\
-0.751	0.825\\
-0.749	0.827\\
-0.745	0.831\\
-0.744	0.832\\
-0.739	0.836\\
-0.739	0.837\\
-0.733	0.841\\
-0.733	0.842\\
-0.727	0.846\\
-0.726	0.847\\
-0.722	0.851\\
-0.720	0.852\\
-0.716	0.856\\
-0.714	0.857\\
-0.710	0.860\\
-0.708	0.862\\
-0.704	0.865\\
-0.702	0.867\\
-0.698	0.870\\
-0.695	0.871\\
-0.691	0.875\\
-0.689	0.876\\
-0.685	0.879\\
-0.683	0.881\\
-0.678	0.884\\
-0.677	0.885\\
-0.672	0.889\\
-0.671	0.889\\
-0.665	0.894\\
-0.664	0.894\\
-0.658	0.898\\
-0.658	0.898\\
-0.652	0.902\\
-0.651	0.903\\
-0.646	0.907\\
-0.644	0.908\\
-0.640	0.911\\
-0.637	0.913\\
-0.633	0.915\\
-0.630	0.917\\
-0.627	0.919\\
-0.623	0.922\\
-0.621	0.923\\
-0.616	0.927\\
-0.615	0.928\\
-0.609	0.931\\
-0.609	0.932\\
-0.603	0.936\\
-0.602	0.936\\
-0.596	0.940\\
-0.595	0.941\\
-0.590	0.944\\
-0.588	0.946\\
-0.584	0.948\\
-0.581	0.950\\
-0.578	0.952\\
-0.574	0.955\\
-0.572	0.957\\
-0.567	0.960\\
-0.565	0.961\\
-0.560	0.965\\
-0.559	0.965\\
-0.553	0.969\\
-0.553	0.969\\
-0.547	0.974\\
-0.546	0.974\\
-0.541	0.978\\
-0.539	0.979\\
-0.534	0.982\\
-0.532	0.984\\
-0.528	0.987\\
-0.526	0.988\\
-0.522	0.991\\
-0.519	0.993\\
-0.516	0.996\\
-0.512	0.998\\
-0.510	1.000\\
-0.506	1.003\\
-0.503	1.005\\
-0.499	1.007\\
-0.497	1.009\\
-0.493	1.012\\
-0.491	1.014\\
-0.487	1.017\\
-0.485	1.018\\
-0.480	1.022\\
-0.479	1.023\\
-0.474	1.026\\
-0.472	1.028\\
-0.468	1.031\\
-0.466	1.033\\
-0.462	1.036\\
-0.460	1.037\\
-0.456	1.041\\
-0.454	1.042\\
-0.450	1.045\\
-0.448	1.047\\
-0.444	1.050\\
-0.441	1.052\\
-0.438	1.055\\
-0.435	1.057\\
-0.432	1.060\\
-0.429	1.062\\
-0.426	1.064\\
-0.423	1.067\\
-0.420	1.069\\
-0.417	1.072\\
-0.414	1.074\\
-0.410	1.077\\
-0.409	1.079\\
-0.404	1.082\\
-0.403	1.083\\
-0.398	1.087\\
-0.397	1.088\\
-0.392	1.092\\
-0.391	1.093\\
-0.386	1.097\\
-0.385	1.098\\
-0.379	1.102\\
-0.379	1.102\\
-0.374	1.107\\
-0.373	1.107\\
-0.368	1.112\\
-0.367	1.112\\
-0.362	1.117\\
-0.361	1.117\\
-0.356	1.121\\
-0.355	1.122\\
-0.350	1.126\\
-0.348	1.127\\
-0.344	1.131\\
-0.342	1.132\\
-0.338	1.136\\
-0.336	1.137\\
-0.332	1.140\\
-0.330	1.142\\
-0.326	1.145\\
-0.324	1.147\\
-0.319	1.150\\
-0.317	1.151\\
-0.313	1.155\\
-0.311	1.156\\
-0.307	1.159\\
-0.305	1.161\\
-0.300	1.164\\
-0.299	1.165\\
-0.294	1.169\\
-0.293	1.169\\
-0.287	1.174\\
-0.286	1.174\\
-0.280	1.178\\
-0.280	1.178\\
-0.274	1.182\\
-0.273	1.183\\
-0.268	1.186\\
-0.266	1.188\\
-0.262	1.191\\
-0.259	1.192\\
-0.255	1.194\\
-0.251	1.197\\
-0.249	1.198\\
-0.243	1.202\\
-0.243	1.202\\
-0.237	1.206\\
-0.235	1.207\\
-0.231	1.209\\
-0.227	1.211\\
-0.224	1.213\\
-0.218	1.216\\
-0.218	1.216\\
-0.212	1.220\\
-0.209	1.221\\
-0.206	1.223\\
-0.200	1.226\\
-0.200	1.226\\
-0.193	1.229\\
-0.190	1.230\\
-0.187	1.232\\
-0.181	1.234\\
-0.179	1.235\\
-0.175	1.237\\
-0.169	1.240\\
-0.168	1.240\\
-0.162	1.242\\
-0.156	1.244\\
-0.156	1.245\\
-0.150	1.247\\
-0.144	1.249\\
-0.142	1.249\\
-0.138	1.251\\
-0.131	1.253\\
-0.126	1.254\\
-0.125	1.254\\
-0.119	1.256\\
-0.113	1.258\\
-0.107	1.259\\
-0.107	1.259\\
-0.100	1.260\\
-0.094	1.261\\
-0.088	1.263\\
-0.082	1.263\\
-0.080	1.264\\
-0.076	1.264\\
-0.069	1.265\\
-0.063	1.265\\
-0.057	1.266\\
-0.051	1.266\\
-0.045	1.266\\
-0.038	1.266\\
-0.032	1.266\\
-0.026	1.266\\
-0.020	1.266\\
-0.014	1.265\\
-0.007	1.264\\
-0.003	1.264\\
-0.001	1.263\\
0.005	1.262\\
0.011	1.261\\
0.017	1.260\\
0.021	1.259\\
0.024	1.258\\
0.030	1.257\\
0.036	1.255\\
0.037	1.254\\
0.042	1.253\\
0.048	1.250\\
0.050	1.249\\
0.055	1.248\\
0.061	1.245\\
0.061	1.245\\
0.067	1.242\\
0.071	1.240\\
0.073	1.239\\
0.079	1.235\\
0.079	1.235\\
0.086	1.231\\
0.087	1.230\\
0.092	1.227\\
0.094	1.226\\
0.098	1.223\\
0.101	1.221\\
0.104	1.218\\
0.107	1.216\\
0.110	1.213\\
0.112	1.211\\
0.117	1.208\\
0.117	1.207\\
0.122	1.202\\
0.123	1.202\\
0.127	1.197\\
0.129	1.195\\
0.131	1.192\\
0.135	1.188\\
0.135	1.188\\
0.139	1.183\\
0.141	1.180\\
0.143	1.178\\
0.146	1.174\\
0.148	1.172\\
0.149	1.169\\
0.152	1.164\\
0.154	1.162\\
0.155	1.159\\
0.158	1.155\\
0.160	1.151\\
0.161	1.150\\
0.163	1.145\\
0.165	1.140\\
0.166	1.139\\
0.168	1.136\\
0.170	1.131\\
0.172	1.126\\
0.172	1.125\\
0.174	1.121\\
0.175	1.117\\
0.177	1.112\\
0.179	1.107\\
0.179	1.107\\
0.180	1.102\\
0.181	1.098\\
0.183	1.093\\
0.184	1.088\\
0.185	1.084\\
0.185	1.083\\
0.186	1.079\\
0.187	1.074\\
0.188	1.069\\
0.188	1.064\\
0.189	1.060\\
0.190	1.055\\
0.190	1.050\\
0.191	1.045\\
0.191	1.045\\
0.191	1.041\\
0.192	1.036\\
0.192	1.031\\
0.192	1.026\\
0.193	1.022\\
0.193	1.017\\
0.193	1.012\\
0.193	1.007\\
0.193	1.003\\
0.193	0.998\\
0.193	0.993\\
0.192	0.988\\
0.192	0.984\\
0.192	0.979\\
0.192	0.974\\
0.191	0.969\\
0.191	0.965\\
0.191	0.965\\
0.190	0.960\\
0.190	0.955\\
0.190	0.950\\
0.189	0.946\\
0.188	0.941\\
0.188	0.936\\
0.187	0.931\\
0.186	0.927\\
0.186	0.922\\
0.185	0.917\\
0.185	0.915\\
0.184	0.913\\
0.183	0.908\\
0.183	0.903\\
0.182	0.898\\
0.181	0.894\\
0.180	0.889\\
0.179	0.884\\
0.179	0.881\\
0.178	0.879\\
0.177	0.875\\
0.176	0.870\\
0.175	0.865\\
0.174	0.860\\
0.173	0.856\\
0.172	0.852\\
0.172	0.851\\
0.171	0.846\\
0.170	0.841\\
0.169	0.837\\
0.168	0.832\\
0.167	0.827\\
0.166	0.825\\
0.166	0.822\\
0.164	0.818\\
0.163	0.813\\
0.162	0.808\\
0.161	0.803\\
0.160	0.799\\
0.160	0.799\\
0.159	0.794\\
0.158	0.789\\
0.156	0.784\\
0.155	0.780\\
0.154	0.775\\
0.154	0.773\\
0.153	0.770\\
0.152	0.765\\
0.151	0.761\\
0.150	0.756\\
0.149	0.751\\
0.148	0.746\\
0.148	0.746\\
0.146	0.742\\
0.145	0.737\\
0.144	0.732\\
0.143	0.727\\
0.142	0.723\\
0.141	0.718\\
0.141	0.718\\
0.140	0.713\\
0.139	0.708\\
0.138	0.704\\
0.137	0.699\\
0.137	0.694\\
0.136	0.689\\
0.135	0.687\\
0.135	0.685\\
0.134	0.680\\
0.133	0.675\\
0.132	0.670\\
0.132	0.666\\
0.131	0.661\\
0.130	0.656\\
0.129	0.652\\
0.129	0.648\\
0.129	0.647\\
0.128	0.642\\
0.128	0.637\\
0.127	0.633\\
0.126	0.628\\
0.126	0.623\\
0.126	0.618\\
0.125	0.614\\
0.125	0.609\\
0.124	0.604\\
0.124	0.599\\
0.124	0.595\\
0.124	0.590\\
0.124	0.585\\
0.123	0.580\\
0.123	0.576\\
0.123	0.571\\
0.123	0.566\\
0.123	0.561\\
0.124	0.557\\
0.124	0.552\\
0.124	0.547\\
0.124	0.542\\
0.124	0.538\\
0.125	0.533\\
0.125	0.528\\
0.126	0.523\\
0.126	0.519\\
0.127	0.514\\
0.127	0.509\\
0.128	0.504\\
0.129	0.500\\
0.129	0.498\\
0.130	0.495\\
0.130	0.490\\
0.131	0.485\\
0.132	0.481\\
0.133	0.476\\
0.134	0.471\\
0.135	0.468\\
0.135	0.466\\
0.137	0.462\\
0.138	0.457\\
0.139	0.452\\
0.141	0.447\\
0.141	0.445\\
0.142	0.443\\
0.143	0.438\\
0.145	0.433\\
0.147	0.428\\
0.148	0.426\\
0.148	0.424\\
0.150	0.419\\
0.152	0.414\\
0.154	0.410\\
0.154	0.409\\
0.156	0.405\\
0.158	0.400\\
0.160	0.395\\
0.160	0.395\\
0.162	0.390\\
0.164	0.386\\
0.166	0.382\\
0.167	0.381\\
0.169	0.376\\
0.171	0.372\\
0.172	0.369\\
0.174	0.367\\
0.176	0.362\\
0.179	0.358\\
0.179	0.357\\
0.182	0.353\\
0.184	0.348\\
0.185	0.347\\
0.187	0.343\\
0.190	0.338\\
0.191	0.337\\
0.193	0.334\\
0.196	0.329\\
0.197	0.327\\
0.199	0.324\\
0.202	0.319\\
0.203	0.318\\
0.205	0.315\\
0.209	0.310\\
0.210	0.309\\
0.212	0.305\\
0.216	0.300\\
0.216	0.300\\
0.219	0.296\\
0.222	0.292\\
0.223	0.291\\
0.226	0.286\\
0.228	0.284\\
0.230	0.281\\
0.234	0.277\\
0.234	0.276\\
0.237	0.272\\
0.241	0.268\\
0.241	0.267\\
0.245	0.262\\
0.247	0.261\\
0.249	0.258\\
0.253	0.253\\
0.253	0.253\\
0.257	0.248\\
0.259	0.246\\
0.262	0.243\\
0.265	0.239\\
0.266	0.239\\
0.270	0.234\\
0.272	0.232\\
0.274	0.229\\
0.278	0.226\\
0.279	0.224\\
0.283	0.220\\
0.284	0.219\\
0.288	0.215\\
0.290	0.212\\
0.292	0.210\\
0.296	0.206\\
0.297	0.205\\
0.301	0.201\\
0.303	0.200\\
0.306	0.196\\
0.309	0.193\\
0.311	0.191\\
0.315	0.187\\
0.315	0.186\\
0.320	0.182\\
0.321	0.181\\
0.325	0.177\\
0.327	0.175\\
0.330	0.172\\
0.333	0.169\\
0.335	0.167\\
0.339	0.163\\
0.340	0.162\\
0.344	0.158\\
0.346	0.156\\
0.349	0.153\\
0.352	0.150\\
0.354	0.148\\
0.358	0.144\\
0.359	0.144\\
0.364	0.139\\
0.364	0.138\\
0.369	0.134\\
0.371	0.132\\
0.374	0.129\\
0.377	0.126\\
0.378	0.125\\
0.383	0.120\\
0.383	0.120\\
0.388	0.115\\
0.389	0.114\\
0.393	0.111\\
0.395	0.108\\
0.398	0.106\\
0.402	0.102\\
0.402	0.101\\
0.407	0.096\\
0.408	0.096\\
0.412	0.092\\
0.414	0.089\\
0.417	0.087\\
0.420	0.083\\
0.421	0.082\\
0.426	0.077\\
0.426	0.077\\
0.430	0.073\\
0.433	0.070\\
0.435	0.068\\
0.439	0.064\\
0.439	0.063\\
0.444	0.058\\
0.445	0.057\\
0.448	0.054\\
0.451	0.050\\
0.453	0.049\\
0.457	0.044\\
0.457	0.043\\
0.461	0.039\\
0.464	0.036\\
0.465	0.035\\
0.469	0.030\\
0.470	0.029\\
0.473	0.025\\
0.476	0.022\\
0.477	0.020\\
0.481	0.016\\
0.482	0.014\\
0.485	0.011\\
0.488	0.006\\
0.489	0.006\\
0.492	0.001\\
0.495	-0.002\\
0.496	-0.003\\
0.500	-0.008\\
0.501	-0.010\\
0.503	-0.013\\
0.506	-0.018\\
0.507	-0.019\\
0.510	-0.022\\
0.513	-0.027\\
0.513	-0.027\\
0.516	-0.032\\
0.519	-0.037\\
0.519	-0.037\\
0.522	-0.041\\
0.525	-0.046\\
0.526	-0.047\\
0.528	-0.051\\
0.531	-0.056\\
0.532	-0.057\\
0.534	-0.060\\
0.536	-0.065\\
0.538	-0.068\\
0.539	-0.070\\
0.541	-0.075\\
0.544	-0.079\\
0.544	-0.080\\
0.546	-0.084\\
0.548	-0.089\\
0.550	-0.093\\
0.550	-0.094\\
0.553	-0.098\\
0.555	-0.103\\
0.556	-0.108\\
0.557	-0.108\\
0.558	-0.113\\
0.560	-0.117\\
0.562	-0.122\\
0.563	-0.125\\
0.563	-0.127\\
0.565	-0.132\\
0.566	-0.136\\
0.568	-0.141\\
0.569	-0.146\\
0.569	-0.146\\
0.570	-0.150\\
0.571	-0.155\\
0.572	-0.160\\
0.573	-0.165\\
0.574	-0.169\\
0.575	-0.174\\
0.575	-0.178\\
0.575	-0.179\\
0.576	-0.184\\
0.576	-0.188\\
0.577	-0.193\\
0.577	-0.198\\
0.577	-0.203\\
0.577	-0.207\\
0.577	-0.212\\
0.577	-0.217\\
0.577	-0.222\\
0.577	-0.226\\
0.576	-0.231\\
0.576	-0.236\\
0.575	-0.241\\
0.575	-0.241\\
0.575	-0.245\\
0.574	-0.250\\
0.573	-0.255\\
0.572	-0.260\\
0.571	-0.264\\
0.569	-0.269\\
0.569	-0.270\\
0.568	-0.274\\
0.566	-0.279\\
0.565	-0.283\\
0.563	-0.288\\
0.563	-0.288\\
0.561	-0.293\\
0.559	-0.298\\
0.557	-0.302\\
0.557	-0.302\\
0.554	-0.307\\
0.552	-0.312\\
0.550	-0.314\\
0.549	-0.317\\
0.546	-0.321\\
0.544	-0.324\\
0.543	-0.326\\
0.540	-0.331\\
0.538	-0.333\\
0.536	-0.336\\
0.532	-0.340\\
0.532	-0.341\\
0.528	-0.345\\
0.526	-0.348\\
0.524	-0.350\\
0.519	-0.355\\
0.519	-0.355\\
0.515	-0.359\\
0.513	-0.360\\
0.509	-0.364\\
0.507	-0.366\\
0.504	-0.369\\
0.501	-0.371\\
0.498	-0.374\\
0.495	-0.376\\
0.491	-0.378\\
0.488	-0.380\\
0.484	-0.383\\
0.482	-0.384\\
0.476	-0.388\\
0.476	-0.388\\
0.470	-0.392\\
0.468	-0.393\\
0.464	-0.395\\
0.459	-0.397\\
0.457	-0.398\\
0.451	-0.401\\
0.448	-0.402\\
0.445	-0.403\\
0.439	-0.406\\
0.436	-0.407\\
0.433	-0.408\\
0.426	-0.410\\
0.423	-0.411\\
0.420	-0.412\\
0.414	-0.414\\
0.408	-0.416\\
0.406	-0.416\\
0.402	-0.417\\
0.395	-0.419\\
0.389	-0.420\\
0.384	-0.421\\
0.383	-0.421\\
0.377	-0.422\\
0.371	-0.423\\
0.364	-0.424\\
0.358	-0.425\\
0.352	-0.425\\
0.348	-0.426\\
0.346	-0.426\\
0.340	-0.426\\
0.333	-0.427\\
0.327	-0.427\\
0.321	-0.427\\
0.315	-0.427\\
0.309	-0.428\\
0.303	-0.428\\
0.296	-0.427\\
0.290	-0.427\\
0.284	-0.427\\
0.278	-0.427\\
0.272	-0.427\\
0.265	-0.426\\
0.259	-0.426\\
0.255	-0.426\\
0.253	-0.426\\
0.247	-0.425\\
0.241	-0.425\\
0.234	-0.424\\
0.228	-0.424\\
0.222	-0.423\\
0.216	-0.422\\
0.210	-0.422\\
0.203	-0.421\\
0.202	-0.421\\
0.197	-0.420\\
0.191	-0.420\\
0.185	-0.419\\
0.179	-0.418\\
0.172	-0.418\\
0.166	-0.417\\
0.160	-0.416\\
0.158	-0.416\\
0.154	-0.416\\
0.148	-0.415\\
0.141	-0.414\\
0.135	-0.414\\
0.129	-0.413\\
0.123	-0.413\\
0.117	-0.412\\
0.110	-0.412\\
0.104	-0.412\\
0.104	-0.411\\
0.098	-0.411\\
0.092	-0.411\\
0.086	-0.411\\
0.079	-0.411\\
0.073	-0.411\\
0.067	-0.411\\
0.061	-0.411\\
0.055	-0.411\\
0.048	-0.411\\
0.046	-0.411\\
0.042	-0.412\\
0.036	-0.412\\
0.030	-0.413\\
0.024	-0.414\\
0.017	-0.415\\
0.011	-0.416\\
0.011	-0.416\\
0.005	-0.418\\
-0.001	-0.419\\
-0.007	-0.421\\
-0.007	-0.421\\
-0.014	-0.423\\
-0.020	-0.425\\
-0.021	-0.426\\
-0.026	-0.428\\
-0.032	-0.430\\
-0.032	-0.430\\
-0.038	-0.433\\
-0.042	-0.435\\
-0.045	-0.437\\
-0.050	-0.440\\
-0.051	-0.440\\
-0.057	-0.444\\
-0.057	-0.445\\
-0.063	-0.449\\
-0.064	-0.449\\
-0.069	-0.453\\
-0.070	-0.454\\
-0.076	-0.459\\
-0.076	-0.459\\
-0.081	-0.464\\
-0.082	-0.464\\
-0.086	-0.468\\
-0.088	-0.470\\
-0.091	-0.473\\
-0.094	-0.477\\
-0.095	-0.478\\
-0.099	-0.483\\
-0.100	-0.484\\
-0.103	-0.487\\
-0.107	-0.491\\
-0.107	-0.492\\
-0.111	-0.497\\
-0.113	-0.499\\
-0.114	-0.502\\
-0.118	-0.506\\
-0.119	-0.508\\
-0.121	-0.511\\
-0.124	-0.516\\
-0.125	-0.517\\
-0.128	-0.521\\
-0.131	-0.525\\
-0.131	-0.527\\
-0.134	-0.530\\
-0.136	-0.535\\
-0.138	-0.537\\
-0.139	-0.540\\
-0.142	-0.544\\
-0.144	-0.547\\
-0.145	-0.549\\
-0.148	-0.554\\
-0.150	-0.558\\
-0.150	-0.559\\
-0.153	-0.563\\
-0.155	-0.568\\
-0.156	-0.569\\
-0.158	-0.573\\
-0.161	-0.578\\
-0.162	-0.581\\
-0.163	-0.582\\
-0.166	-0.587\\
-0.168	-0.592\\
-0.169	-0.592\\
-0.171	-0.597\\
-0.173	-0.601\\
-0.175	-0.604\\
-0.176	-0.606\\
-0.178	-0.611\\
-0.181	-0.615\\
-0.181	-0.616\\
-0.184	-0.620\\
-0.186	-0.625\\
-0.187	-0.627\\
-0.189	-0.630\\
-0.191	-0.635\\
-0.193	-0.638\\
-0.194	-0.639\\
-0.197	-0.644\\
-0.199	-0.649\\
-0.200	-0.649\\
-0.202	-0.654\\
-0.205	-0.658\\
-0.206	-0.660\\
-0.208	-0.663\\
-0.210	-0.668\\
-0.212	-0.671\\
-0.213	-0.672\\
-0.216	-0.677\\
-0.218	-0.681\\
-0.219	-0.682\\
-0.222	-0.687\\
-0.224	-0.690\\
-0.225	-0.691\\
-0.228	-0.696\\
-0.231	-0.700\\
-0.231	-0.701\\
-0.234	-0.706\\
-0.237	-0.709\\
-0.238	-0.710\\
-0.241	-0.715\\
-0.243	-0.718\\
-0.245	-0.720\\
-0.248	-0.725\\
-0.249	-0.726\\
-0.252	-0.729\\
-0.255	-0.734\\
-0.255	-0.734\\
-0.259	-0.739\\
-0.262	-0.742\\
-0.263	-0.744\\
-0.267	-0.748\\
-0.268	-0.749\\
-0.271	-0.753\\
-0.274	-0.756\\
-0.275	-0.758\\
-0.280	-0.763\\
-0.280	-0.763\\
-0.284	-0.767\\
-0.286	-0.770\\
-0.289	-0.772\\
-0.293	-0.776\\
-0.293	-0.777\\
-0.298	-0.782\\
-0.299	-0.782\\
-0.304	-0.786\\
-0.305	-0.788\\
-0.309	-0.791\\
-0.311	-0.793\\
-0.314	-0.796\\
-0.317	-0.798\\
-0.320	-0.801\\
-0.324	-0.803\\
-0.326	-0.805\\
-0.330	-0.808\\
-0.332	-0.810\\
-0.336	-0.813\\
-0.339	-0.815\\
-0.342	-0.817\\
-0.346	-0.820\\
-0.348	-0.821\\
-0.353	-0.824\\
-0.355	-0.825\\
-0.361	-0.829\\
-0.361	-0.829\\
-0.367	-0.833\\
-0.369	-0.834\\
-0.373	-0.836\\
-0.377	-0.839\\
-0.379	-0.840\\
-0.386	-0.843\\
-0.387	-0.843\\
-0.392	-0.846\\
-0.397	-0.848\\
-0.398	-0.849\\
-0.404	-0.851\\
-0.407	-0.853\\
-0.410	-0.854\\
-0.417	-0.856\\
-0.419	-0.858\\
-0.423	-0.859\\
-0.429	-0.861\\
-0.433	-0.862\\
-0.435	-0.863\\
-0.441	-0.865\\
-0.448	-0.867\\
-0.448	-0.867\\
-0.454	-0.869\\
-0.460	-0.870\\
-0.465	-0.872\\
-0.466	-0.872\\
-0.472	-0.873\\
-0.479	-0.875\\
-0.485	-0.876\\
-0.487	-0.877\\
-0.491	-0.877\\
-0.497	-0.878\\
-0.503	-0.879\\
-0.510	-0.880\\
-0.516	-0.881\\
-0.517	-0.881\\
-0.522	-0.882\\
-0.528	-0.883\\
-0.534	-0.883\\
-0.541	-0.884\\
-0.547	-0.884\\
-0.553	-0.885\\
-0.559	-0.885\\
-0.565	-0.885\\
-0.572	-0.886\\
-0.578	-0.886\\
-0.584	-0.886\\
-0.586	-0.886\\
-0.590	-0.886\\
-0.596	-0.886\\
-0.603	-0.886\\
-0.609	-0.886\\
-0.614	-0.886\\
-0.615	-0.886\\
-0.621	-0.886\\
-0.627	-0.886\\
-0.633	-0.886\\
-0.640	-0.885\\
-0.646	-0.885\\
-0.652	-0.885\\
-0.658	-0.885\\
-0.664	-0.884\\
-0.671	-0.884\\
-0.677	-0.884\\
-0.683	-0.883\\
-0.689	-0.883\\
-0.695	-0.882\\
-0.702	-0.882\\
-0.708	-0.882\\
-0.713	-0.881\\
-0.714	-0.881\\
-0.720	-0.881\\
-0.726	-0.880\\
-0.733	-0.880\\
-0.739	-0.880\\
-0.745	-0.879\\
-0.751	-0.879\\
-0.757	-0.879\\
-0.764	-0.878\\
-0.770	-0.878\\
-0.776	-0.878\\
-0.782	-0.877\\
-0.788	-0.877\\
-0.795	-0.877\\
-0.801	-0.877\\
-0.807	-0.877\\
-0.813	-0.877\\
-0.816	-0.877\\
-0.819	-0.877\\
-0.826	-0.876\\
-0.832	-0.877\\
-0.836	-0.877\\
-0.838	-0.877\\
-0.844	-0.877\\
-0.850	-0.877\\
-0.857	-0.877\\
-0.863	-0.877\\
-0.869	-0.878\\
-0.875	-0.878\\
-0.881	-0.878\\
-0.888	-0.879\\
-0.894	-0.879\\
-0.900	-0.880\\
-0.906	-0.881\\
-0.912	-0.881\\
-0.913	-0.881\\
-0.919	-0.882\\
-0.925	-0.883\\
-0.931	-0.884\\
-0.937	-0.884\\
-0.943	-0.885\\
-0.947	-0.886\\
-0.950	-0.886\\
-0.956	-0.888\\
-0.962	-0.889\\
-0.968	-0.890\\
-0.973	-0.891\\
-0.974	-0.891\\
-0.981	-0.892\\
-0.987	-0.894\\
-0.993	-0.895\\
-0.994	-0.896\\
-0.999	-0.897\\
-1.005	-0.898\\
-1.012	-0.900\\
-1.014	-0.900\\
-1.018	-0.901\\
-1.024	-0.903\\
-1.030	-0.905\\
-1.031	-0.905\\
-1.036	-0.906\\
-1.043	-0.908\\
-1.048	-0.910\\
-1.049	-0.910\\
-1.055	-0.912\\
-1.061	-0.914\\
-1.063	-0.915\\
-1.067	-0.916\\
-1.074	-0.918\\
-1.078	-0.919\\
-1.080	-0.920\\
-1.086	-0.922\\
-1.092	-0.924\\
-1.092	-0.924\\
-1.098	-0.926\\
-1.105	-0.928\\
-1.105	-0.929\\
-1.111	-0.931\\
-1.117	-0.933\\
-1.119	-0.933\\
-1.123	-0.935\\
-1.129	-0.937\\
-1.131	-0.938\\
-1.136	-0.940\\
-1.142	-0.942\\
-1.144	-0.943\\
-1.148	-0.944\\
-1.154	-0.947\\
-1.156	-0.948\\
-1.160	-0.949\\
-1.167	-0.952\\
-1.169	-0.952\\
-1.173	-0.954\\
-1.179	-0.957\\
-1.181	-0.957\\
-1.185	-0.959\\
-1.191	-0.962\\
-1.193	-0.962\\
-1.198	-0.964\\
-1.204	-0.966\\
-1.204	-0.967\\
-1.210	-0.969\\
-1.216	-0.971\\
-1.216	-0.971\\
-1.222	-0.974\\
-1.228	-0.976\\
-1.229	-0.976\\
-1.235	-0.979\\
-1.240	-0.981\\
-1.241	-0.982\\
-1.247	-0.984\\
-1.251	-0.986\\
-1.253	-0.986\\
-1.260	-0.989\\
-1.263	-0.990\\
-1.266	-0.991\\
-1.272	-0.994\\
-1.275	-0.995\\
-1.278	-0.996\\
-1.284	-0.999\\
-1.287	-1.000\\
-1.291	-1.001\\
-1.297	-1.004\\
-1.300	-1.005\\
-1.303	-1.006\\
-1.309	-1.008\\
-1.313	-1.009\\
-1.315	-1.010\\
-1.322	-1.013\\
-1.326	-1.014\\
-1.328	-1.015\\
-1.334	-1.017\\
-1.340	-1.019\\
-1.340	-1.019\\
-1.346	-1.021\\
-1.353	-1.023\\
-1.354	-1.024\\
-1.359	-1.025\\
-1.365	-1.027\\
-1.370	-1.028\\
-1.371	-1.029\\
-1.377	-1.030\\
-1.384	-1.032\\
-1.389	-1.033\\
-1.390	-1.033\\
-1.396	-1.035\\
-1.402	-1.036\\
-1.408	-1.037\\
-1.413	-1.038\\
-1.415	-1.038\\
-1.421	-1.039\\
-1.427	-1.040\\
-1.433	-1.041\\
-1.439	-1.041\\
-1.446	-1.041\\
-1.452	-1.042\\
-1.458	-1.042\\
-1.464	-1.041\\
-1.470	-1.041\\
-1.477	-1.041\\
-1.483	-1.040\\
-1.489	-1.039\\
-1.495	-1.038\\
-1.499	-1.038\\
-1.501	-1.037\\
-1.508	-1.036\\
-1.514	-1.035\\
-1.520	-1.034\\
-1.522	-1.033\\
-1.526	-1.032\\
-1.532	-1.031\\
-1.539	-1.029\\
-1.540	-1.028\\
-1.545	-1.027\\
-1.551	-1.025\\
-1.556	-1.024\\
-1.557	-1.023\\
-1.563	-1.021\\
-1.570	-1.019\\
-1.571	-1.019\\
-1.576	-1.017\\
-1.582	-1.015\\
-1.586	-1.014\\
-1.588	-1.013\\
-1.594	-1.011\\
-1.600	-1.009\\
-1.600	-1.009\\
-1.607	-1.007\\
-1.613	-1.005\\
-1.615	-1.005\\
-1.619	-1.003\\
-1.625	-1.002\\
-1.631	-1.000\\
-1.631	-1.000\\
-1.638	-0.998\\
-1.644	-0.996\\
-1.648	-0.995\\
-1.650	-0.995\\
-1.656	-0.993\\
-1.662	-0.992\\
-1.668	-0.990\\
-1.669	-0.990\\
-1.675	-0.989\\
-1.681	-0.988\\
-1.687	-0.987\\
-1.693	-0.986\\
-1.694	-0.986\\
-1.700	-0.985\\
-1.706	-0.984\\
-1.712	-0.983\\
-1.718	-0.983\\
-1.724	-0.982\\
-1.731	-0.982\\
-1.737	-0.982\\
-1.743	-0.982\\
-1.749	-0.982\\
-1.755	-0.982\\
-1.762	-0.982\\
-1.768	-0.983\\
-1.774	-0.983\\
-1.780	-0.984\\
-1.786	-0.985\\
-1.793	-0.985\\
-1.795	-0.986\\
-1.799	-0.986\\
-1.805	-0.987\\
-1.811	-0.989\\
-1.817	-0.990\\
-1.820	-0.990\\
-1.824	-0.991\\
-1.830	-0.993\\
-1.836	-0.994\\
-1.839	-0.995\\
-1.842	-0.996\\
-1.848	-0.998\\
-1.855	-1.000\\
-1.856	-1.000\\
-1.861	-1.002\\
-1.867	-1.004\\
-1.870	-1.005\\
-1.873	-1.006\\
-1.879	-1.008\\
-1.884	-1.009\\
-1.886	-1.010\\
-1.892	-1.013\\
-1.896	-1.014\\
-1.898	-1.015\\
-1.904	-1.017\\
-1.908	-1.019\\
-1.910	-1.020\\
-1.917	-1.023\\
-1.919	-1.024\\
-1.923	-1.025\\
-1.929	-1.028\\
-1.930	-1.028\\
-1.935	-1.031\\
-1.941	-1.033\\
-1.941	-1.033\\
-1.948	-1.036\\
-1.951	-1.038\\
-1.954	-1.039\\
-1.960	-1.042\\
-1.961	-1.043\\
-1.966	-1.045\\
-1.970	-1.047\\
-1.972	-1.048\\
-1.979	-1.051\\
-1.980	-1.052\\
-1.985	-1.055\\
-1.989	-1.057\\
-1.991	-1.058\\
-1.997	-1.061\\
-1.998	-1.062\\
-2.003	-1.064\\
-2.007	-1.066\\
-2.010	-1.068\\
-2.016	-1.071\\
-2.016	-1.071\\
-2.022	-1.074\\
-2.025	-1.076\\
-2.028	-1.078\\
-2.033	-1.081\\
-2.034	-1.081\\
-2.041	-1.085\\
-2.041	-1.085\\
-2.047	-1.088\\
-2.050	-1.090\\
-2.053	-1.092\\
-2.058	-1.095\\
-2.059	-1.096\\
-2.065	-1.099\\
-2.066	-1.100\\
-2.072	-1.103\\
-2.073	-1.104\\
-2.078	-1.107\\
-2.081	-1.109\\
-2.084	-1.111\\
-2.089	-1.114\\
-2.090	-1.115\\
-2.096	-1.119\\
-2.096	-1.119\\
-2.103	-1.123\\
-2.103	-1.123\\
-2.109	-1.127\\
-2.110	-1.128\\
-2.115	-1.131\\
-2.117	-1.133\\
-2.121	-1.135\\
-2.124	-1.138\\
-2.127	-1.140\\
-2.131	-1.142\\
-2.134	-1.144\\
-2.137	-1.147\\
-2.140	-1.149\\
-2.144	-1.152\\
-2.146	-1.154\\
-2.150	-1.157\\
-2.152	-1.158\\
-2.156	-1.161\\
-2.158	-1.163\\
-2.162	-1.166\\
-2.165	-1.168\\
-2.167	-1.171\\
-2.171	-1.174\\
-2.173	-1.176\\
-2.177	-1.179\\
-2.178	-1.180\\
-2.183	-1.185\\
-2.183	-1.185\\
-2.189	-1.190\\
-2.189	-1.191\\
-2.193	-1.194\\
-2.196	-1.197\\
-2.198	-1.199\\
-2.202	-1.203\\
-2.203	-1.204\\
-2.207	-1.209\\
-2.208	-1.210\\
-2.212	-1.213\\
-2.214	-1.216\\
-2.216	-1.218\\
-2.220	-1.223\\
-2.220	-1.224\\
-2.224	-1.228\\
-2.227	-1.231\\
-2.228	-1.232\\
-2.231	-1.237\\
-2.233	-1.239\\
-2.235	-1.242\\
-2.238	-1.247\\
-2.239	-1.248\\
-2.242	-1.251\\
-2.245	-1.256\\
-2.245	-1.256\\
-2.248	-1.261\\
-2.251	-1.266\\
-2.251	-1.266\\
-2.254	-1.270\\
-2.257	-1.275\\
-2.258	-1.276\\
-2.260	-1.280\\
-2.263	-1.285\\
-2.264	-1.286\\
-2.266	-1.289\\
-2.269	-1.294\\
-2.270	-1.297\\
-2.271	-1.299\\
-2.274	-1.304\\
-2.276	-1.308\\
-2.276	-1.308\\
-2.279	-1.313\\
-2.281	-1.318\\
-2.282	-1.320\\
-2.284	-1.323\\
-2.286	-1.327\\
-2.289	-1.332\\
-2.289	-1.332\\
-2.291	-1.337\\
-2.293	-1.342\\
-2.295	-1.344\\
-2.296	-1.346\\
-2.298	-1.351\\
-2.300	-1.356\\
-2.301	-1.357\\
-2.303	-1.361\\
-2.305	-1.365\\
-2.307	-1.370\\
-2.307	-1.370\\
-2.310	-1.375\\
-2.312	-1.380\\
-2.313	-1.383\\
-2.314	-1.384\\
-2.316	-1.389\\
-2.319	-1.394\\
-2.320	-1.395\\
-2.321	-1.399\\
-2.323	-1.403\\
-2.326	-1.408\\
-2.326	-1.408\\
-2.328	-1.413\\
-2.331	-1.418\\
-2.332	-1.420\\
-2.333	-1.422\\
-2.336	-1.427\\
-2.338	-1.432\\
-2.338	-1.432\\
-2.341	-1.437\\
-2.343	-1.441\\
-2.344	-1.444\\
-2.346	-1.446\\
-2.348	-1.451\\
-2.351	-1.455\\
-2.351	-1.455\\
-2.354	-1.460\\
-2.356	-1.465\\
-2.357	-1.466\\
-2.359	-1.470\\
-2.362	-1.474\\
-2.363	-1.476\\
-2.365	-1.479\\
-2.368	-1.484\\
-2.369	-1.486\\
-2.371	-1.489\\
-2.374	-1.493\\
-2.375	-1.496\\
-2.377	-1.498\\
-2.380	-1.503\\
-2.382	-1.505\\
-2.383	-1.508\\
-2.387	-1.512\\
-2.388	-1.514\\
-2.390	-1.517\\
-2.394	-1.522\\
-2.394	-1.522\\
-2.397	-1.527\\
-2.400	-1.530\\
-2.401	-1.531\\
-2.405	-1.536\\
-2.406	-1.538\\
-2.409	-1.541\\
-2.413	-1.546\\
-2.413	-1.546\\
-2.417	-1.550\\
-2.419	-1.553\\
-2.421	-1.555\\
-2.425	-1.559\\
-2.425	-1.560\\
-2.430	-1.565\\
-2.431	-1.566\\
-2.434	-1.569\\
-2.437	-1.572\\
-2.439	-1.574\\
-2.444	-1.578\\
-2.444	-1.579\\
-2.449	-1.584\\
-2.450	-1.584\\
-2.455	-1.588\\
-2.456	-1.589\\
-2.460	-1.593\\
-2.462	-1.594\\
-2.466	-1.598\\
-2.468	-1.599\\
-2.473	-1.603\\
-2.475	-1.604\\
-2.479	-1.607\\
-2.481	-1.609\\
-2.486	-1.612\\
-2.487	-1.613\\
-2.493	-1.617\\
-2.493	-1.617\\
-2.499	-1.621\\
-2.501	-1.622\\
-2.506	-1.624\\
-2.510	-1.626\\
-2.512	-1.627\\
-2.518	-1.631\\
-2.519	-1.631\\
-2.524	-1.634\\
-2.529	-1.636\\
-2.530	-1.636\\
-2.536	-1.639\\
-2.541	-1.641\\
-2.543	-1.641\\
-2.549	-1.643\\
-2.555	-1.645\\
-2.555	-1.645\\
-2.561	-1.647\\
-2.567	-1.649\\
-2.573	-1.650\\
};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, contour/draw color=red] table[row sep=crcr] {%
%
0.010	773.000\\
0.373	-1.826\\
0.371	-1.826\\
0.364	-1.827\\
0.358	-1.828\\
0.352	-1.828\\
0.346	-1.829\\
0.340	-1.829\\
0.333	-1.828\\
0.327	-1.828\\
0.321	-1.827\\
0.315	-1.826\\
0.314	-1.826\\
0.309	-1.824\\
0.303	-1.823\\
0.297	-1.821\\
0.296	-1.821\\
0.290	-1.818\\
0.284	-1.816\\
0.284	-1.816\\
0.278	-1.813\\
0.274	-1.811\\
0.272	-1.810\\
0.266	-1.807\\
0.265	-1.806\\
0.259	-1.802\\
0.258	-1.802\\
0.253	-1.798\\
0.252	-1.797\\
0.247	-1.793\\
0.246	-1.792\\
0.241	-1.788\\
0.240	-1.788\\
0.235	-1.783\\
0.234	-1.782\\
0.230	-1.778\\
0.228	-1.776\\
0.226	-1.773\\
0.222	-1.769\\
0.221	-1.769\\
0.218	-1.764\\
0.216	-1.762\\
0.214	-1.759\\
0.210	-1.754\\
0.210	-1.753\\
0.207	-1.750\\
0.204	-1.745\\
0.203	-1.744\\
0.201	-1.740\\
0.198	-1.735\\
0.197	-1.734\\
0.196	-1.731\\
0.193	-1.726\\
0.191	-1.722\\
0.191	-1.721\\
0.188	-1.716\\
0.186	-1.712\\
0.185	-1.708\\
0.184	-1.707\\
0.182	-1.702\\
0.180	-1.698\\
0.179	-1.693\\
0.179	-1.692\\
0.177	-1.688\\
0.176	-1.683\\
0.174	-1.679\\
0.173	-1.674\\
0.172	-1.672\\
0.171	-1.669\\
0.170	-1.664\\
0.169	-1.660\\
0.168	-1.655\\
0.167	-1.650\\
0.166	-1.645\\
0.166	-1.645\\
0.165	-1.641\\
0.165	-1.636\\
0.164	-1.631\\
0.163	-1.626\\
0.163	-1.622\\
0.162	-1.617\\
0.162	-1.612\\
0.161	-1.607\\
0.161	-1.603\\
0.161	-1.598\\
0.161	-1.593\\
0.160	-1.588\\
0.160	-1.584\\
0.160	-1.579\\
0.160	-1.574\\
0.160	-1.569\\
0.160	-1.565\\
0.161	-1.560\\
0.161	-1.555\\
0.161	-1.550\\
0.161	-1.546\\
0.162	-1.541\\
0.162	-1.536\\
0.162	-1.531\\
0.163	-1.527\\
0.163	-1.522\\
0.164	-1.517\\
0.165	-1.512\\
0.165	-1.508\\
0.166	-1.503\\
0.166	-1.501\\
0.167	-1.498\\
0.167	-1.493\\
0.168	-1.489\\
0.169	-1.484\\
0.170	-1.479\\
0.171	-1.474\\
0.172	-1.470\\
0.172	-1.467\\
0.173	-1.465\\
0.174	-1.460\\
0.175	-1.455\\
0.176	-1.451\\
0.177	-1.446\\
0.178	-1.441\\
0.179	-1.440\\
0.179	-1.437\\
0.181	-1.432\\
0.182	-1.427\\
0.183	-1.422\\
0.185	-1.418\\
0.185	-1.417\\
0.186	-1.413\\
0.187	-1.408\\
0.189	-1.403\\
0.190	-1.399\\
0.191	-1.396\\
0.192	-1.394\\
0.193	-1.389\\
0.195	-1.384\\
0.196	-1.380\\
0.197	-1.377\\
0.198	-1.375\\
0.199	-1.370\\
0.201	-1.365\\
0.203	-1.361\\
0.203	-1.359\\
0.204	-1.356\\
0.206	-1.351\\
0.208	-1.346\\
0.210	-1.342\\
0.210	-1.342\\
0.211	-1.337\\
0.213	-1.332\\
0.215	-1.327\\
0.216	-1.326\\
0.217	-1.323\\
0.219	-1.318\\
0.221	-1.313\\
0.222	-1.310\\
0.223	-1.308\\
0.224	-1.304\\
0.226	-1.299\\
0.228	-1.295\\
0.228	-1.294\\
0.230	-1.289\\
0.232	-1.285\\
0.234	-1.280\\
0.234	-1.280\\
0.236	-1.275\\
0.238	-1.270\\
0.240	-1.266\\
0.241	-1.265\\
0.242	-1.261\\
0.244	-1.256\\
0.246	-1.251\\
0.247	-1.251\\
0.248	-1.247\\
0.251	-1.242\\
0.253	-1.237\\
0.253	-1.237\\
0.255	-1.232\\
0.257	-1.228\\
0.259	-1.223\\
0.259	-1.222\\
0.261	-1.218\\
0.263	-1.213\\
0.265	-1.209\\
0.265	-1.208\\
0.267	-1.204\\
0.269	-1.199\\
0.272	-1.195\\
0.272	-1.194\\
0.274	-1.190\\
0.276	-1.185\\
0.278	-1.181\\
0.278	-1.180\\
0.280	-1.176\\
0.282	-1.171\\
0.284	-1.167\\
0.284	-1.166\\
0.286	-1.161\\
0.289	-1.157\\
0.290	-1.153\\
0.291	-1.152\\
0.293	-1.147\\
0.295	-1.142\\
0.296	-1.139\\
0.297	-1.138\\
0.299	-1.133\\
0.302	-1.128\\
0.303	-1.126\\
0.304	-1.123\\
0.306	-1.119\\
0.308	-1.114\\
0.309	-1.112\\
0.310	-1.109\\
0.312	-1.104\\
0.315	-1.100\\
0.315	-1.099\\
0.317	-1.095\\
0.319	-1.090\\
0.321	-1.086\\
0.321	-1.085\\
0.323	-1.081\\
0.326	-1.076\\
0.327	-1.072\\
0.328	-1.071\\
0.330	-1.066\\
0.332	-1.062\\
0.333	-1.060\\
0.335	-1.057\\
0.337	-1.052\\
0.339	-1.047\\
0.340	-1.047\\
0.342	-1.043\\
0.344	-1.038\\
0.346	-1.034\\
0.346	-1.033\\
0.349	-1.028\\
0.351	-1.024\\
0.352	-1.022\\
0.354	-1.019\\
0.356	-1.014\\
0.358	-1.010\\
0.359	-1.009\\
0.361	-1.005\\
0.364	-1.000\\
0.364	-0.999\\
0.366	-0.995\\
0.369	-0.990\\
0.371	-0.987\\
0.372	-0.986\\
0.374	-0.981\\
0.377	-0.976\\
0.377	-0.976\\
0.380	-0.971\\
0.383	-0.967\\
0.383	-0.966\\
0.385	-0.962\\
0.388	-0.957\\
0.389	-0.955\\
0.391	-0.952\\
0.394	-0.948\\
0.395	-0.946\\
0.397	-0.943\\
0.400	-0.938\\
0.402	-0.936\\
0.403	-0.933\\
0.406	-0.929\\
0.408	-0.927\\
0.410	-0.924\\
0.413	-0.919\\
0.414	-0.918\\
0.416	-0.915\\
0.420	-0.910\\
0.420	-0.909\\
0.423	-0.905\\
0.426	-0.901\\
0.427	-0.900\\
0.430	-0.896\\
0.433	-0.893\\
0.434	-0.891\\
0.438	-0.886\\
0.439	-0.885\\
0.442	-0.881\\
0.445	-0.877\\
0.446	-0.877\\
0.450	-0.872\\
0.451	-0.870\\
0.454	-0.867\\
0.457	-0.863\\
0.458	-0.862\\
0.463	-0.858\\
0.464	-0.857\\
0.467	-0.853\\
0.470	-0.850\\
0.472	-0.848\\
0.476	-0.844\\
0.477	-0.843\\
0.481	-0.839\\
0.482	-0.838\\
0.486	-0.834\\
0.488	-0.832\\
0.492	-0.829\\
0.495	-0.826\\
0.497	-0.824\\
0.501	-0.821\\
0.502	-0.820\\
0.507	-0.816\\
0.508	-0.815\\
0.513	-0.811\\
0.514	-0.810\\
0.519	-0.806\\
0.520	-0.805\\
0.526	-0.801\\
0.526	-0.801\\
0.532	-0.797\\
0.533	-0.796\\
0.538	-0.792\\
0.540	-0.791\\
0.544	-0.788\\
0.547	-0.786\\
0.550	-0.784\\
0.554	-0.782\\
0.557	-0.780\\
0.562	-0.777\\
0.563	-0.776\\
0.569	-0.773\\
0.570	-0.772\\
0.575	-0.769\\
0.579	-0.767\\
0.581	-0.766\\
0.588	-0.763\\
0.588	-0.763\\
0.594	-0.760\\
0.597	-0.758\\
0.600	-0.757\\
0.606	-0.754\\
0.608	-0.753\\
0.612	-0.751\\
0.619	-0.748\\
0.619	-0.748\\
0.625	-0.746\\
0.630	-0.744\\
0.631	-0.743\\
0.637	-0.741\\
0.643	-0.739\\
0.643	-0.739\\
0.650	-0.737\\
0.656	-0.735\\
0.658	-0.734\\
0.662	-0.733\\
0.668	-0.731\\
0.674	-0.729\\
0.674	-0.729\\
0.681	-0.728\\
0.687	-0.726\\
0.693	-0.725\\
0.693	-0.725\\
0.699	-0.723\\
0.705	-0.722\\
0.712	-0.721\\
0.717	-0.720\\
0.718	-0.720\\
0.724	-0.719\\
0.730	-0.718\\
0.736	-0.717\\
0.743	-0.716\\
0.749	-0.716\\
0.752	-0.715\\
0.755	-0.715\\
0.761	-0.714\\
0.767	-0.714\\
0.774	-0.714\\
0.780	-0.713\\
0.786	-0.713\\
0.792	-0.713\\
0.798	-0.713\\
0.805	-0.713\\
0.811	-0.713\\
0.817	-0.713\\
0.823	-0.714\\
0.829	-0.714\\
0.836	-0.714\\
0.842	-0.715\\
0.844	-0.715\\
0.848	-0.716\\
0.854	-0.716\\
0.860	-0.717\\
0.867	-0.718\\
0.873	-0.719\\
0.878	-0.720\\
0.879	-0.720\\
0.885	-0.721\\
0.891	-0.723\\
0.898	-0.724\\
0.900	-0.725\\
0.904	-0.726\\
0.910	-0.727\\
0.916	-0.729\\
0.918	-0.729\\
0.922	-0.731\\
0.929	-0.733\\
0.933	-0.734\\
0.935	-0.735\\
0.941	-0.737\\
0.946	-0.739\\
0.947	-0.739\\
0.953	-0.742\\
0.958	-0.744\\
0.960	-0.744\\
0.966	-0.747\\
0.969	-0.748\\
0.972	-0.750\\
0.978	-0.753\\
0.978	-0.753\\
0.984	-0.756\\
0.987	-0.758\\
0.991	-0.760\\
0.996	-0.763\\
0.997	-0.763\\
1.003	-0.767\\
1.003	-0.767\\
1.009	-0.771\\
1.010	-0.772\\
1.015	-0.776\\
1.017	-0.777\\
1.022	-0.780\\
1.023	-0.782\\
1.028	-0.785\\
1.029	-0.786\\
1.034	-0.790\\
1.035	-0.791\\
1.040	-0.796\\
1.040	-0.796\\
1.045	-0.801\\
1.046	-0.802\\
1.049	-0.805\\
1.053	-0.809\\
1.054	-0.810\\
1.058	-0.815\\
1.059	-0.816\\
1.062	-0.820\\
1.065	-0.824\\
1.065	-0.824\\
1.069	-0.829\\
1.071	-0.832\\
1.072	-0.834\\
1.075	-0.839\\
1.077	-0.842\\
1.078	-0.843\\
1.081	-0.848\\
1.083	-0.853\\
1.084	-0.854\\
1.085	-0.858\\
1.087	-0.862\\
1.089	-0.867\\
1.090	-0.868\\
1.091	-0.872\\
1.093	-0.877\\
1.094	-0.881\\
1.096	-0.886\\
1.096	-0.886\\
1.097	-0.891\\
1.098	-0.896\\
1.099	-0.900\\
1.100	-0.905\\
1.100	-0.910\\
1.101	-0.915\\
1.101	-0.919\\
1.102	-0.924\\
1.102	-0.929\\
1.102	-0.933\\
1.101	-0.938\\
1.101	-0.943\\
1.101	-0.948\\
1.100	-0.952\\
1.099	-0.957\\
1.099	-0.962\\
1.098	-0.967\\
1.097	-0.971\\
1.096	-0.974\\
1.095	-0.976\\
1.094	-0.981\\
1.092	-0.986\\
1.091	-0.990\\
1.090	-0.993\\
1.089	-0.995\\
1.087	-1.000\\
1.085	-1.005\\
1.084	-1.007\\
1.082	-1.009\\
1.080	-1.014\\
1.077	-1.019\\
1.077	-1.019\\
1.075	-1.024\\
1.072	-1.028\\
1.071	-1.029\\
1.069	-1.033\\
1.065	-1.038\\
1.065	-1.039\\
1.062	-1.043\\
1.059	-1.047\\
1.058	-1.047\\
1.055	-1.052\\
1.053	-1.055\\
1.051	-1.057\\
1.046	-1.062\\
1.046	-1.062\\
1.042	-1.066\\
1.040	-1.068\\
1.037	-1.071\\
1.034	-1.075\\
1.033	-1.076\\
1.028	-1.081\\
1.028	-1.081\\
1.022	-1.085\\
1.022	-1.086\\
1.017	-1.090\\
1.015	-1.092\\
1.011	-1.095\\
1.009	-1.097\\
1.005	-1.100\\
1.003	-1.102\\
0.999	-1.104\\
0.997	-1.106\\
0.993	-1.109\\
0.991	-1.111\\
0.986	-1.114\\
0.984	-1.115\\
0.979	-1.119\\
0.978	-1.119\\
0.972	-1.123\\
0.972	-1.124\\
0.966	-1.128\\
0.965	-1.128\\
0.960	-1.131\\
0.957	-1.133\\
0.953	-1.135\\
0.949	-1.138\\
0.947	-1.139\\
0.941	-1.142\\
0.941	-1.143\\
0.935	-1.146\\
0.933	-1.147\\
0.929	-1.150\\
0.925	-1.152\\
0.922	-1.153\\
0.916	-1.156\\
0.916	-1.157\\
0.910	-1.160\\
0.907	-1.161\\
0.904	-1.163\\
0.898	-1.166\\
0.898	-1.166\\
0.891	-1.169\\
0.889	-1.171\\
0.885	-1.173\\
0.880	-1.176\\
0.879	-1.176\\
0.873	-1.179\\
0.870	-1.180\\
0.867	-1.182\\
0.861	-1.185\\
0.860	-1.185\\
0.854	-1.188\\
0.852	-1.190\\
0.848	-1.192\\
0.842	-1.194\\
0.842	-1.195\\
0.836	-1.198\\
0.833	-1.199\\
0.829	-1.201\\
0.824	-1.204\\
0.823	-1.204\\
0.817	-1.208\\
0.815	-1.209\\
0.811	-1.211\\
0.806	-1.213\\
0.805	-1.214\\
0.798	-1.218\\
0.797	-1.218\\
0.792	-1.221\\
0.789	-1.223\\
0.786	-1.225\\
0.781	-1.228\\
0.780	-1.228\\
0.774	-1.232\\
0.773	-1.232\\
0.767	-1.236\\
0.765	-1.237\\
0.761	-1.239\\
0.757	-1.242\\
0.755	-1.243\\
0.750	-1.247\\
0.749	-1.247\\
0.743	-1.251\\
0.743	-1.251\\
0.736	-1.256\\
0.736	-1.256\\
0.730	-1.260\\
0.729	-1.261\\
0.724	-1.265\\
0.723	-1.266\\
0.718	-1.269\\
0.716	-1.270\\
0.712	-1.274\\
0.710	-1.275\\
0.705	-1.279\\
0.705	-1.280\\
0.699	-1.284\\
0.699	-1.285\\
0.694	-1.289\\
0.693	-1.290\\
0.689	-1.294\\
0.687	-1.296\\
0.684	-1.299\\
0.681	-1.302\\
0.679	-1.304\\
0.674	-1.308\\
0.674	-1.308\\
0.670	-1.313\\
0.668	-1.315\\
0.666	-1.318\\
0.662	-1.322\\
0.661	-1.323\\
0.657	-1.327\\
0.656	-1.329\\
0.654	-1.332\\
0.650	-1.337\\
0.650	-1.337\\
0.647	-1.342\\
0.643	-1.346\\
0.643	-1.346\\
0.640	-1.351\\
0.637	-1.355\\
0.637	-1.356\\
0.634	-1.361\\
0.631	-1.365\\
0.631	-1.365\\
0.628	-1.370\\
0.625	-1.375\\
0.625	-1.376\\
0.623	-1.380\\
0.620	-1.384\\
0.619	-1.387\\
0.618	-1.389\\
0.615	-1.394\\
0.613	-1.399\\
0.612	-1.400\\
0.611	-1.403\\
0.609	-1.408\\
0.607	-1.413\\
0.606	-1.414\\
0.605	-1.418\\
0.603	-1.422\\
0.601	-1.427\\
0.600	-1.429\\
0.599	-1.432\\
0.597	-1.437\\
0.595	-1.441\\
0.594	-1.446\\
0.594	-1.446\\
0.592	-1.451\\
0.591	-1.455\\
0.589	-1.460\\
0.588	-1.465\\
0.588	-1.465\\
0.586	-1.470\\
0.585	-1.474\\
0.583	-1.479\\
0.582	-1.484\\
0.581	-1.485\\
0.580	-1.489\\
0.579	-1.493\\
0.578	-1.498\\
0.577	-1.503\\
0.575	-1.508\\
0.575	-1.508\\
0.574	-1.512\\
0.573	-1.517\\
0.572	-1.522\\
0.570	-1.527\\
0.569	-1.531\\
0.569	-1.532\\
0.568	-1.536\\
0.567	-1.541\\
0.565	-1.546\\
0.564	-1.550\\
0.563	-1.555\\
0.563	-1.556\\
0.562	-1.560\\
0.561	-1.565\\
0.559	-1.569\\
0.558	-1.574\\
0.557	-1.579\\
0.557	-1.580\\
0.556	-1.584\\
0.554	-1.588\\
0.553	-1.593\\
0.552	-1.598\\
0.550	-1.602\\
0.550	-1.603\\
0.549	-1.607\\
0.548	-1.612\\
0.546	-1.617\\
0.545	-1.622\\
0.544	-1.623\\
0.543	-1.626\\
0.542	-1.631\\
0.540	-1.636\\
0.539	-1.641\\
0.538	-1.643\\
0.537	-1.645\\
0.535	-1.650\\
0.534	-1.655\\
0.532	-1.660\\
0.532	-1.660\\
0.530	-1.664\\
0.528	-1.669\\
0.526	-1.674\\
0.526	-1.676\\
0.524	-1.679\\
0.522	-1.683\\
0.520	-1.688\\
0.519	-1.690\\
0.518	-1.693\\
0.516	-1.698\\
0.514	-1.702\\
0.513	-1.703\\
0.511	-1.707\\
0.509	-1.712\\
0.507	-1.715\\
0.506	-1.716\\
0.503	-1.721\\
0.501	-1.725\\
0.501	-1.726\\
0.498	-1.731\\
0.495	-1.735\\
0.495	-1.735\\
0.491	-1.740\\
0.488	-1.745\\
0.488	-1.745\\
0.485	-1.750\\
0.482	-1.753\\
0.481	-1.754\\
0.477	-1.759\\
0.476	-1.761\\
0.473	-1.764\\
0.470	-1.768\\
0.469	-1.769\\
0.465	-1.773\\
0.464	-1.774\\
0.460	-1.778\\
0.457	-1.780\\
0.455	-1.783\\
0.451	-1.786\\
0.449	-1.788\\
0.445	-1.791\\
0.444	-1.792\\
0.439	-1.796\\
0.437	-1.797\\
0.433	-1.800\\
0.430	-1.802\\
0.426	-1.804\\
0.423	-1.807\\
0.420	-1.808\\
0.414	-1.811\\
0.414	-1.811\\
0.408	-1.814\\
0.404	-1.816\\
0.402	-1.817\\
0.395	-1.819\\
0.391	-1.821\\
0.389	-1.822\\
0.383	-1.823\\
0.377	-1.825\\
0.373	-1.826\\
0.010	935.000\\
0.922	0.746\\
0.922	0.746\\
0.916	0.745\\
0.910	0.745\\
0.904	0.744\\
0.898	0.743\\
0.891	0.743\\
0.885	0.743\\
0.879	0.742\\
0.873	0.742\\
0.867	0.742\\
0.860	0.742\\
0.854	0.742\\
0.848	0.742\\
0.842	0.743\\
0.836	0.743\\
0.829	0.744\\
0.823	0.744\\
0.817	0.745\\
0.811	0.746\\
0.807	0.746\\
0.805	0.747\\
0.798	0.748\\
0.792	0.749\\
0.786	0.750\\
0.781	0.751\\
0.780	0.751\\
0.774	0.753\\
0.767	0.754\\
0.761	0.756\\
0.761	0.756\\
0.755	0.758\\
0.749	0.759\\
0.745	0.761\\
0.743	0.761\\
0.736	0.763\\
0.730	0.765\\
0.730	0.765\\
0.724	0.768\\
0.718	0.770\\
0.717	0.770\\
0.712	0.772\\
0.706	0.775\\
0.705	0.775\\
0.699	0.778\\
0.695	0.780\\
0.693	0.780\\
0.687	0.783\\
0.685	0.784\\
0.681	0.786\\
0.675	0.789\\
0.674	0.790\\
0.668	0.793\\
0.667	0.794\\
0.662	0.796\\
0.658	0.799\\
0.656	0.800\\
0.650	0.803\\
0.650	0.804\\
0.643	0.808\\
0.643	0.808\\
0.637	0.812\\
0.636	0.813\\
0.631	0.816\\
0.629	0.818\\
0.625	0.820\\
0.622	0.822\\
0.619	0.825\\
0.616	0.827\\
0.612	0.830\\
0.610	0.832\\
0.606	0.835\\
0.604	0.837\\
0.600	0.840\\
0.599	0.841\\
0.594	0.846\\
0.594	0.846\\
0.589	0.851\\
0.588	0.852\\
0.584	0.856\\
0.581	0.858\\
0.579	0.860\\
0.575	0.865\\
0.575	0.865\\
0.571	0.870\\
0.569	0.872\\
0.567	0.875\\
0.563	0.879\\
0.563	0.879\\
0.559	0.884\\
0.557	0.887\\
0.555	0.889\\
0.552	0.894\\
0.550	0.896\\
0.549	0.898\\
0.546	0.903\\
0.544	0.905\\
0.543	0.908\\
0.540	0.913\\
0.538	0.916\\
0.537	0.917\\
0.535	0.922\\
0.532	0.927\\
0.532	0.927\\
0.530	0.931\\
0.528	0.936\\
0.526	0.941\\
0.526	0.941\\
0.524	0.946\\
0.522	0.950\\
0.520	0.955\\
0.519	0.957\\
0.518	0.960\\
0.517	0.965\\
0.516	0.969\\
0.514	0.974\\
0.513	0.979\\
0.513	0.979\\
0.512	0.984\\
0.511	0.988\\
0.510	0.993\\
0.510	0.998\\
0.509	1.003\\
0.509	1.007\\
0.508	1.012\\
0.508	1.017\\
0.508	1.022\\
0.508	1.026\\
0.508	1.031\\
0.508	1.036\\
0.508	1.041\\
0.509	1.045\\
0.509	1.050\\
0.510	1.055\\
0.510	1.060\\
0.511	1.064\\
0.512	1.069\\
0.513	1.074\\
0.513	1.074\\
0.514	1.079\\
0.516	1.083\\
0.517	1.088\\
0.518	1.093\\
0.519	1.096\\
0.520	1.098\\
0.522	1.102\\
0.523	1.107\\
0.525	1.112\\
0.526	1.113\\
0.527	1.117\\
0.530	1.121\\
0.532	1.126\\
0.532	1.126\\
0.534	1.131\\
0.537	1.136\\
0.538	1.138\\
0.539	1.140\\
0.542	1.145\\
0.544	1.148\\
0.545	1.150\\
0.548	1.155\\
0.550	1.158\\
0.551	1.159\\
0.555	1.164\\
0.557	1.167\\
0.558	1.169\\
0.562	1.174\\
0.563	1.175\\
0.565	1.178\\
0.569	1.183\\
0.569	1.183\\
0.573	1.188\\
0.575	1.190\\
0.577	1.192\\
0.581	1.197\\
0.581	1.197\\
0.586	1.202\\
0.588	1.204\\
0.590	1.207\\
0.594	1.210\\
0.595	1.211\\
0.600	1.216\\
0.600	1.216\\
0.605	1.221\\
0.606	1.222\\
0.610	1.226\\
0.612	1.228\\
0.615	1.230\\
0.619	1.234\\
0.620	1.235\\
0.625	1.239\\
0.626	1.240\\
0.631	1.244\\
0.632	1.245\\
0.637	1.249\\
0.637	1.249\\
0.643	1.254\\
0.643	1.254\\
0.649	1.259\\
0.650	1.259\\
0.655	1.264\\
0.656	1.264\\
0.662	1.268\\
0.662	1.269\\
0.668	1.273\\
0.668	1.273\\
0.674	1.278\\
0.674	1.278\\
0.681	1.283\\
0.681	1.283\\
0.687	1.287\\
0.687	1.287\\
0.693	1.292\\
0.694	1.292\\
0.699	1.296\\
0.700	1.297\\
0.705	1.300\\
0.707	1.302\\
0.712	1.305\\
0.714	1.306\\
0.718	1.309\\
0.721	1.311\\
0.724	1.314\\
0.727	1.316\\
0.730	1.318\\
0.734	1.321\\
0.736	1.322\\
0.740	1.325\\
0.743	1.327\\
0.747	1.330\\
0.749	1.331\\
0.754	1.335\\
0.755	1.336\\
0.760	1.340\\
0.761	1.340\\
0.766	1.344\\
0.767	1.345\\
0.773	1.349\\
0.774	1.350\\
0.779	1.354\\
0.780	1.355\\
0.785	1.359\\
0.786	1.360\\
0.791	1.363\\
0.792	1.365\\
0.797	1.368\\
0.798	1.370\\
0.802	1.373\\
0.805	1.375\\
0.808	1.378\\
0.811	1.380\\
0.813	1.382\\
0.817	1.386\\
0.818	1.387\\
0.823	1.392\\
0.823	1.392\\
0.828	1.397\\
0.829	1.397\\
0.833	1.401\\
0.836	1.404\\
0.838	1.406\\
0.842	1.410\\
0.842	1.411\\
0.847	1.416\\
0.848	1.417\\
0.851	1.420\\
0.854	1.424\\
0.855	1.425\\
0.859	1.430\\
0.860	1.431\\
0.863	1.435\\
0.867	1.439\\
0.867	1.439\\
0.870	1.444\\
0.873	1.447\\
0.874	1.449\\
0.877	1.453\\
0.879	1.456\\
0.881	1.458\\
0.884	1.463\\
0.885	1.465\\
0.887	1.468\\
0.890	1.472\\
0.891	1.475\\
0.893	1.477\\
0.895	1.482\\
0.898	1.486\\
0.898	1.487\\
0.901	1.491\\
0.903	1.496\\
0.904	1.497\\
0.906	1.501\\
0.908	1.506\\
0.910	1.509\\
0.910	1.510\\
0.913	1.515\\
0.915	1.520\\
0.916	1.523\\
0.917	1.525\\
0.919	1.529\\
0.921	1.534\\
0.922	1.537\\
0.923	1.539\\
0.925	1.544\\
0.927	1.548\\
0.929	1.552\\
0.929	1.553\\
0.931	1.558\\
0.933	1.563\\
0.934	1.567\\
0.935	1.569\\
0.936	1.572\\
0.938	1.577\\
0.939	1.582\\
0.941	1.586\\
0.941	1.586\\
0.943	1.591\\
0.944	1.596\\
0.946	1.601\\
0.947	1.604\\
0.947	1.605\\
0.949	1.610\\
0.951	1.615\\
0.952	1.620\\
0.953	1.623\\
0.954	1.624\\
0.955	1.629\\
0.957	1.634\\
0.958	1.639\\
0.960	1.642\\
0.960	1.643\\
0.962	1.648\\
0.963	1.653\\
0.965	1.658\\
0.966	1.660\\
0.966	1.662\\
0.968	1.667\\
0.970	1.672\\
0.971	1.677\\
0.972	1.678\\
0.973	1.681\\
0.975	1.686\\
0.976	1.691\\
0.978	1.696\\
0.978	1.696\\
0.980	1.700\\
0.982	1.705\\
0.984	1.710\\
0.984	1.712\\
0.985	1.714\\
0.987	1.719\\
0.989	1.724\\
0.991	1.727\\
0.991	1.729\\
0.993	1.733\\
0.995	1.738\\
0.997	1.742\\
0.997	1.743\\
1.000	1.748\\
1.002	1.752\\
1.003	1.755\\
1.004	1.757\\
1.006	1.762\\
1.009	1.767\\
1.009	1.768\\
1.011	1.771\\
1.014	1.776\\
1.015	1.779\\
1.016	1.781\\
1.019	1.786\\
1.022	1.790\\
1.022	1.790\\
1.024	1.795\\
1.027	1.800\\
1.028	1.801\\
1.030	1.805\\
1.033	1.809\\
1.034	1.810\\
1.037	1.814\\
1.040	1.819\\
1.040	1.819\\
1.043	1.824\\
1.046	1.828\\
1.047	1.828\\
1.050	1.833\\
1.053	1.836\\
1.054	1.838\\
1.058	1.843\\
1.059	1.843\\
1.062	1.847\\
1.065	1.850\\
1.066	1.852\\
1.071	1.857\\
1.071	1.857\\
1.075	1.862\\
1.077	1.864\\
1.080	1.866\\
1.084	1.870\\
1.085	1.871\\
1.090	1.875\\
1.090	1.876\\
1.096	1.881\\
1.096	1.881\\
1.102	1.885\\
1.102	1.886\\
1.108	1.890\\
1.108	1.890\\
1.114	1.895\\
1.115	1.895\\
1.121	1.899\\
1.121	1.900\\
1.127	1.903\\
1.128	1.904\\
1.133	1.907\\
1.136	1.909\\
1.139	1.911\\
1.145	1.914\\
1.146	1.914\\
1.152	1.918\\
1.154	1.919\\
1.158	1.921\\
1.164	1.923\\
1.164	1.923\\
1.170	1.926\\
1.175	1.928\\
1.177	1.929\\
1.183	1.931\\
1.188	1.933\\
1.189	1.933\\
1.195	1.935\\
1.201	1.937\\
1.203	1.938\\
1.208	1.939\\
1.214	1.941\\
1.220	1.942\\
1.221	1.942\\
1.226	1.943\\
1.232	1.945\\
1.239	1.946\\
1.245	1.947\\
1.246	1.947\\
1.251	1.948\\
1.257	1.949\\
1.263	1.949\\
1.270	1.950\\
1.276	1.950\\
1.282	1.951\\
1.288	1.951\\
1.294	1.951\\
1.300	1.951\\
1.307	1.951\\
1.313	1.951\\
1.319	1.951\\
1.325	1.951\\
1.331	1.951\\
1.338	1.950\\
1.344	1.950\\
1.350	1.949\\
1.356	1.949\\
1.362	1.948\\
1.369	1.947\\
1.371	1.947\\
1.375	1.947\\
1.381	1.946\\
1.387	1.945\\
1.393	1.944\\
1.400	1.943\\
1.403	1.942\\
1.406	1.942\\
1.412	1.941\\
1.418	1.939\\
1.424	1.938\\
1.428	1.938\\
1.431	1.937\\
1.437	1.936\\
1.443	1.934\\
1.449	1.933\\
1.449	1.933\\
1.455	1.931\\
1.462	1.930\\
1.468	1.928\\
1.468	1.928\\
1.474	1.926\\
1.480	1.925\\
1.486	1.923\\
1.486	1.923\\
1.493	1.921\\
1.499	1.920\\
1.502	1.919\\
1.505	1.918\\
1.511	1.916\\
1.517	1.914\\
1.518	1.914\\
1.524	1.912\\
1.530	1.910\\
1.532	1.909\\
1.536	1.908\\
1.542	1.906\\
1.546	1.904\\
1.548	1.904\\
1.555	1.901\\
1.560	1.900\\
1.561	1.899\\
1.567	1.897\\
1.573	1.895\\
1.573	1.895\\
1.579	1.892\\
1.585	1.890\\
1.586	1.890\\
1.592	1.887\\
1.597	1.885\\
1.598	1.885\\
1.604	1.882\\
1.608	1.881\\
1.610	1.879\\
1.617	1.877\\
1.619	1.876\\
1.623	1.874\\
1.629	1.871\\
1.629	1.871\\
1.635	1.868\\
1.639	1.866\\
1.641	1.865\\
1.648	1.862\\
1.649	1.862\\
1.654	1.859\\
1.658	1.857\\
1.660	1.856\\
1.666	1.852\\
1.667	1.852\\
1.672	1.849\\
1.675	1.847\\
1.679	1.845\\
1.683	1.843\\
1.685	1.842\\
1.691	1.838\\
1.691	1.838\\
1.697	1.834\\
1.699	1.833\\
1.703	1.830\\
1.706	1.828\\
1.710	1.826\\
1.713	1.824\\
1.716	1.821\\
1.719	1.819\\
1.722	1.817\\
1.726	1.814\\
1.728	1.812\\
1.732	1.809\\
1.734	1.807\\
1.738	1.805\\
1.741	1.802\\
1.743	1.800\\
1.747	1.797\\
1.749	1.795\\
1.753	1.791\\
1.754	1.790\\
1.759	1.786\\
1.759	1.785\\
1.764	1.781\\
1.765	1.779\\
1.768	1.776\\
1.772	1.772\\
1.773	1.771\\
1.777	1.767\\
1.778	1.765\\
1.781	1.762\\
1.784	1.758\\
1.784	1.757\\
1.788	1.752\\
1.790	1.750\\
1.792	1.748\\
1.795	1.743\\
1.796	1.741\\
1.798	1.738\\
1.801	1.733\\
1.803	1.731\\
1.804	1.729\\
1.806	1.724\\
1.809	1.719\\
1.809	1.719\\
1.811	1.714\\
1.813	1.710\\
1.815	1.706\\
1.815	1.705\\
1.817	1.700\\
1.819	1.696\\
1.821	1.691\\
1.821	1.690\\
1.822	1.686\\
1.824	1.681\\
1.825	1.677\\
1.826	1.672\\
1.827	1.667\\
1.827	1.667\\
1.828	1.662\\
1.829	1.658\\
1.830	1.653\\
1.830	1.648\\
1.831	1.643\\
1.831	1.639\\
1.831	1.634\\
1.831	1.629\\
1.831	1.624\\
1.831	1.620\\
1.831	1.615\\
1.830	1.610\\
1.830	1.605\\
1.829	1.601\\
1.829	1.596\\
1.828	1.591\\
1.827	1.589\\
1.827	1.586\\
1.826	1.582\\
1.825	1.577\\
1.823	1.572\\
1.822	1.567\\
1.821	1.565\\
1.820	1.563\\
1.819	1.558\\
1.817	1.553\\
1.815	1.548\\
1.815	1.548\\
1.813	1.544\\
1.811	1.539\\
1.809	1.534\\
1.809	1.534\\
1.807	1.529\\
1.804	1.525\\
1.803	1.522\\
1.801	1.520\\
1.799	1.515\\
1.796	1.511\\
1.796	1.510\\
1.793	1.506\\
1.790	1.502\\
1.790	1.501\\
1.786	1.496\\
1.784	1.493\\
1.783	1.491\\
1.780	1.487\\
1.778	1.484\\
1.776	1.482\\
1.772	1.477\\
1.772	1.476\\
1.768	1.472\\
1.765	1.469\\
1.764	1.468\\
1.760	1.463\\
1.759	1.462\\
1.756	1.458\\
1.753	1.455\\
1.751	1.453\\
1.747	1.449\\
1.747	1.449\\
1.742	1.444\\
1.741	1.443\\
1.737	1.439\\
1.734	1.437\\
1.732	1.435\\
1.728	1.431\\
1.727	1.430\\
1.722	1.426\\
1.721	1.425\\
1.716	1.420\\
1.716	1.420\\
1.710	1.416\\
1.710	1.415\\
1.704	1.411\\
1.703	1.410\\
1.698	1.406\\
1.697	1.405\\
1.692	1.401\\
1.691	1.400\\
1.686	1.397\\
1.685	1.395\\
1.680	1.392\\
1.679	1.391\\
1.673	1.387\\
1.672	1.386\\
1.667	1.382\\
1.666	1.382\\
1.660	1.378\\
1.660	1.378\\
1.654	1.373\\
1.653	1.373\\
1.648	1.369\\
1.646	1.368\\
1.641	1.365\\
1.639	1.363\\
1.635	1.361\\
1.632	1.359\\
1.629	1.357\\
1.625	1.354\\
1.623	1.353\\
1.618	1.349\\
1.617	1.348\\
1.610	1.345\\
1.610	1.344\\
1.604	1.341\\
1.603	1.340\\
1.598	1.337\\
1.595	1.335\\
1.592	1.333\\
1.588	1.330\\
1.586	1.329\\
1.580	1.325\\
1.579	1.325\\
1.573	1.321\\
1.572	1.321\\
1.567	1.317\\
1.565	1.316\\
1.561	1.313\\
1.557	1.311\\
1.555	1.310\\
1.550	1.306\\
1.548	1.306\\
1.542	1.302\\
1.542	1.302\\
1.536	1.298\\
1.535	1.297\\
1.530	1.294\\
1.527	1.292\\
1.524	1.290\\
1.520	1.287\\
1.517	1.286\\
1.512	1.283\\
1.511	1.282\\
1.505	1.278\\
1.505	1.278\\
1.499	1.274\\
1.498	1.273\\
1.493	1.270\\
1.490	1.268\\
1.486	1.266\\
1.483	1.264\\
1.480	1.262\\
1.476	1.259\\
1.474	1.257\\
1.470	1.254\\
1.468	1.253\\
1.463	1.249\\
1.462	1.249\\
1.456	1.245\\
1.455	1.244\\
1.450	1.240\\
1.449	1.240\\
1.443	1.235\\
1.443	1.235\\
1.437	1.230\\
1.437	1.230\\
1.431	1.226\\
1.431	1.226\\
1.425	1.221\\
1.424	1.221\\
1.419	1.216\\
1.418	1.216\\
1.413	1.211\\
1.412	1.211\\
1.407	1.207\\
1.406	1.205\\
1.402	1.202\\
1.400	1.200\\
1.396	1.197\\
1.393	1.195\\
1.391	1.192\\
1.387	1.189\\
1.386	1.188\\
1.381	1.183\\
1.381	1.183\\
1.376	1.178\\
1.375	1.177\\
1.371	1.174\\
1.369	1.171\\
1.366	1.169\\
1.362	1.165\\
1.362	1.164\\
1.357	1.159\\
1.356	1.158\\
1.353	1.155\\
1.350	1.152\\
1.348	1.150\\
1.344	1.145\\
1.344	1.145\\
1.340	1.140\\
1.338	1.138\\
1.336	1.136\\
1.332	1.131\\
1.331	1.131\\
1.328	1.126\\
1.325	1.123\\
1.324	1.121\\
1.320	1.117\\
1.319	1.116\\
1.316	1.112\\
1.313	1.108\\
1.312	1.107\\
1.309	1.102\\
1.307	1.099\\
1.305	1.098\\
1.302	1.093\\
1.300	1.091\\
1.298	1.088\\
1.295	1.083\\
1.294	1.083\\
1.291	1.079\\
1.288	1.074\\
1.288	1.074\\
1.285	1.069\\
1.282	1.065\\
1.282	1.064\\
1.278	1.060\\
1.276	1.056\\
1.275	1.055\\
1.272	1.050\\
1.270	1.046\\
1.269	1.045\\
1.266	1.041\\
1.263	1.037\\
1.262	1.036\\
1.259	1.031\\
1.257	1.028\\
1.256	1.026\\
1.253	1.022\\
1.251	1.018\\
1.250	1.017\\
1.247	1.012\\
1.245	1.009\\
1.244	1.007\\
1.241	1.003\\
1.239	0.999\\
1.238	0.998\\
1.235	0.993\\
1.232	0.990\\
1.232	0.988\\
1.228	0.984\\
1.226	0.980\\
1.225	0.979\\
1.222	0.974\\
1.220	0.971\\
1.219	0.969\\
1.216	0.965\\
1.214	0.962\\
1.213	0.960\\
1.209	0.955\\
1.208	0.952\\
1.206	0.950\\
1.203	0.946\\
1.201	0.944\\
1.199	0.941\\
1.196	0.936\\
1.195	0.935\\
1.193	0.931\\
1.189	0.927\\
1.189	0.926\\
1.186	0.922\\
1.183	0.918\\
1.182	0.917\\
1.178	0.913\\
1.177	0.910\\
1.175	0.908\\
1.171	0.903\\
1.170	0.902\\
1.167	0.898\\
1.164	0.894\\
1.163	0.894\\
1.159	0.889\\
1.158	0.887\\
1.155	0.884\\
1.152	0.880\\
1.151	0.879\\
1.147	0.875\\
1.146	0.873\\
1.143	0.870\\
1.139	0.866\\
1.138	0.865\\
1.134	0.860\\
1.133	0.860\\
1.129	0.856\\
1.127	0.854\\
1.124	0.851\\
1.121	0.848\\
1.119	0.846\\
1.115	0.842\\
1.114	0.841\\
1.109	0.837\\
1.108	0.836\\
1.103	0.832\\
1.102	0.831\\
1.098	0.827\\
1.096	0.826\\
1.092	0.822\\
1.090	0.821\\
1.086	0.818\\
1.084	0.816\\
1.080	0.813\\
1.077	0.811\\
1.073	0.808\\
1.071	0.807\\
1.066	0.803\\
1.065	0.802\\
1.059	0.799\\
1.059	0.798\\
1.053	0.795\\
1.051	0.794\\
1.046	0.791\\
1.043	0.789\\
1.040	0.787\\
1.035	0.784\\
1.034	0.784\\
1.028	0.781\\
1.026	0.780\\
1.022	0.778\\
1.016	0.775\\
1.015	0.775\\
1.009	0.772\\
1.005	0.770\\
1.003	0.769\\
0.997	0.767\\
0.994	0.765\\
0.991	0.764\\
0.984	0.762\\
0.980	0.761\\
0.978	0.760\\
0.972	0.758\\
0.966	0.756\\
0.965	0.756\\
0.960	0.754\\
0.953	0.753\\
0.947	0.751\\
0.947	0.7511\\
0.941	0.750\\
0.935	0.749\\
0.929	0.747\\
0.922	0.746\\
};
\addplot [color=mycolor1, line width=2.0pt, draw=none, mark size=5.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.169	0.047\\
};
\addplot [color=black, draw=none, mark size=2.5pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-1.392	-0.278\\
-1.308	-0.439\\
-1.332	-0.863\\
};
\end{axis}
\end{tikzpicture}%

==> figures/metric_over_iterations.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=260,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=0.689,
ymax=0.777,
ylabel style={font=\color{white!15!black}},
ylabel={BACC},
axis background/.style={fill=white},
legend style={at={(0.5,-0.03)}, anchor=north, legend cell align=left, align=left, draw=white!15!black},
axis x line=bottom,axis y line=left,xlabel style={font=\small, at={(axis description cs:0.5,-0.13)}},ylabel style={font=\small},every axis y label/.style={at={(ticklabel* cs:1.015)}, anchor=south},legend style={font=\footnotesize, row sep=0pt,inner xsep=3pt, inner ysep=1pt, outer xsep=2pt,outer ysep=27pt, rounded corners},ticklabel style={font=\footnotesize}, legend columns=3,/tikz/column 2/.style={ column sep=5pt },/tikz/column 4/.style={ column sep=5pt }
]
\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0.694310744114369\\
2	0.694620915783037\\
3	0.694864013140769\\
4	0.695264883679272\\
5	0.695775799150296\\
6	0.696709847700888\\
7	0.697860859012164\\
8	0.698950886705705\\
9	0.699503484823069\\
10	0.6998444585168\\
11	0.700253651186315\\
12	0.701320531432239\\
13	0.701950407488485\\
14	0.701814059071436\\
15	0.70316280551029\\
16	0.703298324896176\\
17	0.70438776040968\\
18	0.70538337937269\\
19	0.705716014790059\\
20	0.706608345048143\\
21	0.706718869111118\\
22	0.707615445542578\\
23	0.708359892662781\\
24	0.708953209774868\\
25	0.709030238742229\\
26	0.709553024703262\\
27	0.710462325571524\\
28	0.711381721067206\\
29	0.711498791393249\\
30	0.71120585146952\\
31	0.7119123581162\\
32	0.713285558174572\\
33	0.71474487174852\\
34	0.715635852767939\\
35	0.715428850043677\\
36	0.716513228487706\\
37	0.717101041701275\\
38	0.717992173457041\\
39	0.718230486282761\\
40	0.718297485225524\\
41	0.718913357605192\\
42	0.719167206367845\\
43	0.719320620304234\\
44	0.719834122517877\\
45	0.719962503455303\\
46	0.720134167257715\\
47	0.720778712519576\\
48	0.721209337327884\\
49	0.721461987604288\\
50	0.722684707022165\\
51	0.722940404991052\\
52	0.72378829156324\\
53	0.724597620584986\\
54	0.724761086082031\\
55	0.724677100367672\\
56	0.725128264350274\\
57	0.72544632746626\\
58	0.726057862137604\\
59	0.726049696133649\\
60	0.726542669938349\\
61	0.726558586082331\\
62	0.727577007953502\\
63	0.7281078360982\\
64	0.728260008481576\\
65	0.728889766102886\\
66	0.729581980384818\\
67	0.729912622581257\\
68	0.730429630087134\\
69	0.730761535378001\\
70	0.731353750897359\\
71	0.731794599533374\\
72	0.732150371633008\\
73	0.732114254132539\\
74	0.732962000733732\\
75	0.732891426515915\\
76	0.733223186450432\\
77	0.733347041261778\\
78	0.733603636249577\\
79	0.733841030520327\\
80	0.734183100421433\\
81	0.734250007845317\\
82	0.734501303508415\\
83	0.734616030694072\\
84	0.734830471320315\\
85	0.735162446594001\\
86	0.735929637404895\\
87	0.73661636394437\\
88	0.737066377887483\\
89	0.736897175665748\\
90	0.736652566242069\\
91	0.737021949026709\\
92	0.737060528113211\\
93	0.737232315741269\\
94	0.737629940729766\\
95	0.737819746728616\\
96	0.737863034978956\\
97	0.738436930649472\\
98	0.738613002148383\\
99	0.739101713618289\\
100	0.73921533383122\\
101	0.739586044307754\\
102	0.739828131596992\\
103	0.740254348714155\\
104	0.740316724626606\\
105	0.740824512987916\\
106	0.741274483864265\\
107	0.74129357691173\\
108	0.742174640961489\\
109	0.742525676981229\\
110	0.742800925591976\\
111	0.743018909191861\\
112	0.743383760465068\\
113	0.743720234948776\\
114	0.743697265153564\\
115	0.744005174424663\\
116	0.74397348614604\\
117	0.744366746510156\\
118	0.744580214749313\\
119	0.744802869831627\\
120	0.74506862474117\\
121	0.745267520678945\\
122	0.745409625350958\\
123	0.745547112378013\\
124	0.745774309737112\\
125	0.7461392471492\\
126	0.746646208479774\\
127	0.746708498258699\\
128	0.746789102501114\\
129	0.746983666115919\\
130	0.7472347572052\\
131	0.747282469297389\\
132	0.74762347529253\\
133	0.748191710948182\\
134	0.748315404252474\\
135	0.74842904061611\\
136	0.74841069385121\\
137	0.748406086971603\\
138	0.748615325177377\\
139	0.749235766749887\\
140	0.749543708322396\\
141	0.749615362596883\\
142	0.749649286351662\\
143	0.749834415488086\\
144	0.750275387944391\\
145	0.750469768521437\\
146	0.75046516164183\\
147	0.750243489711953\\
148	0.750693514425773\\
149	0.750864017423344\\
150	0.751062897210413\\
151	0.751181140453656\\
152	0.751474369753787\\
153	0.75157965707571\\
154	0.751694168922199\\
155	0.752310272791741\\
156	0.75229192602684\\
157	0.752490789663204\\
158	0.752453333700134\\
159	0.752666834240702\\
160	0.753069232995858\\
161	0.753064658417662\\
162	0.753112262840267\\
163	0.753368041562681\\
164	0.753903508888397\\
165	0.754012646042011\\
166	0.754661679748543\\
167	0.755031078683889\\
168	0.755069474732633\\
169	0.754885226464415\\
170	0.754937470068038\\
171	0.755169462729856\\
172	0.755405873848168\\
173	0.755278524515296\\
174	0.755217007934992\\
175	0.75528414684875\\
176	0.75525570545643\\
177	0.755577499969171\\
178	0.755786727404238\\
179	0.756090245134899\\
180	0.756076472948194\\
181	0.756133366498186\\
182	0.756205036923378\\
183	0.756338024740411\\
184	0.756503980075843\\
185	0.756636870988643\\
186	0.756594732777792\\
187	0.756865218387231\\
188	0.757328988371698\\
189	0.757372066668223\\
190	0.757340023084792\\
191	0.757534328293665\\
192	0.757770830930857\\
193	0.757999269848324\\
194	0.758046890421634\\
195	0.757985449209504\\
196	0.758061651146129\\
197	0.758133170834974\\
198	0.757850316098897\\
199	0.758053835066984\\
200	0.758129988551493\\
201	0.758471069914809\\
202	0.759275781291595\\
203	0.759498544043494\\
204	0.75944170971097\\
205	0.759182253429271\\
206	0.759376590939555\\
207	0.759538047064965\\
208	0.759727912281284\\
209	0.759714258529516\\
210	0.760059790650737\\
211	0.759875499315756\\
212	0.759960758889895\\
213	0.760008637869136\\
214	0.76023594289782\\
215	0.760387218262284\\
216	0.760411036624292\\
217	0.760666799196001\\
218	0.760913315707086\\
219	0.761188359744015\\
220	0.761150828412771\\
221	0.761515685071332\\
222	0.761705383400598\\
223	0.761733808642213\\
224	0.761875854096758\\
225	0.761744048620626\\
226	0.762283950553542\\
227	0.762369285495854\\
228	0.762657924067084\\
229	0.762620408886545\\
230	0.762578211458226\\
231	0.762649709611012\\
232	0.762811165736422\\
233	0.763010077824902\\
234	0.763270398824101\\
235	0.763355626096829\\
236	0.763294233336815\\
237	0.763223820620696\\
238	0.76328065495322\\
239	0.763418174281686\\
240	0.763413642770252\\
241	0.763480674014426\\
242	0.763542147527968\\
243	0.763854663678674\\
244	0.76405362421927\\
245	0.763950001729526\\
246	0.76379413563616\\
247	0.763813330967855\\
248	0.763781314300482\\
249	0.763748373698139\\
250	0.763734585360729\\
};
\addlegendentry{Random}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0.694310744114369\\
2	0.694310744114369\\
3	0.694310744114369\\
4	0.694310744114369\\
5	0.694310744114369\\
6	0.694310744114369\\
7	0.694310744114369\\
8	0.694310744114369\\
9	0.694310744114369\\
10	0.694310744114369\\
11	0.694310744114369\\
12	0.694310744114369\\
13	0.694310744114369\\
14	0.694310744114369\\
15	0.694310744114369\\
16	0.694310744114369\\
17	0.694310744114369\\
18	0.694310744114369\\
19	0.694310744114369\\
20	0.694310744114369\\
21	0.694310744114369\\
22	0.694310744114369\\
23	0.694310744114369\\
24	0.694310744114369\\
25	0.694310744114369\\
26	0.694310744114369\\
27	0.694310744114369\\
28	0.694310744114369\\
29	0.694310744114369\\
30	0.694310744114369\\
31	0.694310744114369\\
32	0.694310744114369\\
33	0.694310744114369\\
34	0.694310744114369\\
35	0.694310744114369\\
36	0.694310744114369\\
37	0.694310744114369\\
38	0.694310744114369\\
39	0.694310744114369\\
40	0.694310744114369\\
41	0.694310744114369\\
42	0.694310744114369\\
43	0.694310744114369\\
44	0.694310744114369\\
45	0.694310744114369\\
46	0.694310744114369\\
47	0.694310744114369\\
48	0.694310744114369\\
49	0.694310744114369\\
50	0.694310744114369\\
51	0.694310744114369\\
52	0.694310744114369\\
53	0.694310744114369\\
54	0.694310744114369\\
55	0.694310744114369\\
56	0.694310744114369\\
57	0.694310744114369\\
58	0.694310744114369\\
59	0.694310744114369\\
60	0.694310744114369\\
61	0.694310744114369\\
62	0.694310744114369\\
63	0.694367562296187\\
64	0.694367562296187\\
65	0.694452789568915\\
66	0.694566425932551\\
67	0.69459483502346\\
68	0.694708471387096\\
69	0.694760731141424\\
70	0.69484149150554\\
71	0.694860794506819\\
72	0.694776577302586\\
73	0.694804986393495\\
74	0.694828804755503\\
75	0.694900459029989\\
76	0.69504252063524\\
77	0.695189054534456\\
78	0.695293692478048\\
79	0.695322101568957\\
80	0.695634617719663\\
81	0.695739104926907\\
82	0.695758440229598\\
83	0.695725424259082\\
84	0.695867485864333\\
85	0.695830078353379\\
86	0.695948337747327\\
87	0.696000549049539\\
88	0.696114244630643\\
89	0.69604362196071\\
90	0.696015212869801\\
91	0.696341447375096\\
92	0.696336964315779\\
93	0.696303964495969\\
94	0.696436796191301\\
95	0.696611889917773\\
96	0.6966971171905\\
97	0.696843618788305\\
98	0.696900436970123\\
99	0.69730283572528\\
100	0.697246017543461\\
101	0.697265261327273\\
102	0.697402780655739\\
103	0.697653947113193\\
104	0.697952674926489\\
105	0.698279784914636\\
106	0.69862994006617\\
107	0.698682119066971\\
108	0.698795787732018\\
109	0.699108411552308\\
110	0.699410504686842\\
111	0.699405962410057\\
112	0.699884466197606\\
113	0.699965167344253\\
114	0.700391276791833\\
115	0.700264732958993\\
116	0.700521704787659\\
117	0.700431929852793\\
118	0.700328565768981\\
119	0.700849175465969\\
120	0.701248235815943\\
121	0.701457129476905\\
122	0.701708360537181\\
123	0.702551677911171\\
124	0.703124579663898\\
125	0.703725825910068\\
126	0.703840456191493\\
127	0.704154100850984\\
128	0.704580274901385\\
129	0.705432838336\\
130	0.70655109746269\\
131	0.706873697475464\\
132	0.707608103800361\\
133	0.708342235573977\\
134	0.707809289051762\\
135	0.708221604776578\\
136	0.7088012896676\\
137	0.709441077313508\\
138	0.709943485601945\\
139	0.710810761308939\\
140	0.711641435010367\\
141	0.712135887243308\\
142	0.713022218316357\\
143	0.71268581785917\\
144	0.713760815662289\\
145	0.71486066880661\\
146	0.716088328878199\\
147	0.71797755867001\\
148	0.719091017119339\\
149	0.719162675437527\\
150	0.720664143373031\\
151	0.72136628539533\\
152	0.721806397177836\\
153	0.72087093550077\\
154	0.721932758671862\\
155	0.722349852207039\\
156	0.723890753186551\\
157	0.724116777633805\\
158	0.725260667330204\\
159	0.726045679364024\\
160	0.727064438370125\\
161	0.728595373922504\\
162	0.729505840975605\\
163	0.731269843861117\\
164	0.73301199468414\\
165	0.733437262974807\\
166	0.735416294617541\\
167	0.736257197526675\\
168	0.737273258759746\\
169	0.739135380236485\\
170	0.742651055903934\\
171	0.744059092881346\\
172	0.74489317496542\\
173	0.746051017872463\\
174	0.747430785724606\\
175	0.747614149774505\\
176	0.748355784047568\\
177	0.748099713281515\\
178	0.748698082765956\\
179	0.750215579905736\\
180	0.75080030033553\\
181	0.75155671888832\\
182	0.752368380295811\\
183	0.752692693587524\\
184	0.752589597338699\\
185	0.753580937816209\\
186	0.754415976136662\\
187	0.754868085590292\\
188	0.755736624391713\\
189	0.756717342659233\\
190	0.757425246985982\\
191	0.75790448090539\\
192	0.759066125192008\\
193	0.759526632139467\\
194	0.760148277588936\\
195	0.760509575123148\\
196	0.761164430346242\\
197	0.761516734840408\\
198	0.761646055863507\\
199	0.762447444991174\\
200	0.762903070502389\\
201	0.763088231934868\\
202	0.763831717438693\\
203	0.764007869685776\\
204	0.764591065254386\\
205	0.765193278496931\\
206	0.764995381862299\\
207	0.765280542062708\\
208	0.765566019886516\\
209	0.765855700827651\\
210	0.766244435065687\\
211	0.766646893038311\\
212	0.766690122071183\\
213	0.767339150392361\\
214	0.767618650572551\\
215	0.767841397173744\\
216	0.767917642177132\\
217	0.768221084539619\\
218	0.768505288503648\\
219	0.768728142774426\\
220	0.768861039072579\\
221	0.769145162283081\\
222	0.769112286283561\\
223	0.769562402516259\\
224	0.769813585124419\\
225	0.769865877180157\\
226	0.769922727663386\\
227	0.770007971086819\\
228	0.77011706517367\\
229	0.770202308597103\\
230	0.770377434624986\\
231	0.770462661897714\\
232	0.770491070988623\\
233	0.770429645927198\\
234	0.770429645927198\\
235	0.770372811594674\\
236	0.770311386533249\\
237	0.770339811774864\\
238	0.770339811774864\\
239	0.770339811774864\\
240	0.770339811774864\\
241	0.770339811774864\\
242	0.770339811774864\\
243	0.770339811774864\\
244	0.770339811774864\\
245	0.770339811774864\\
246	0.770339811774864\\
247	0.770339811774864\\
248	0.770339811774864\\
249	0.770339811774864\\
250	0.770339811774864\\
};
\addlegendentry{Uncertainty (lh)}

\addplot [color=white!60!black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0.694310744114369\\
2	0.694310744114369\\
3	0.694424445080827\\
4	0.694680239953947\\
5	0.694765515678791\\
6	0.69482236616202\\
7	0.69482236616202\\
8	0.694936002525656\\
9	0.694936002525656\\
10	0.694936002525656\\
11	0.694936002525656\\
12	0.695475775252929\\
13	0.695475775252929\\
14	0.695475775252929\\
15	0.695475775252929\\
16	0.695475775252929\\
17	0.695475775252929\\
18	0.695504184343838\\
19	0.696408668373322\\
20	0.696408668373322\\
21	0.696408668373322\\
22	0.696972512488536\\
23	0.697029330670355\\
24	0.699033411473469\\
25	0.699971234487578\\
26	0.700364726341568\\
27	0.699390138473187\\
28	0.698966619811929\\
29	0.698702771989791\\
30	0.698599197952164\\
31	0.698832720855164\\
32	0.699593455585574\\
33	0.698891584759086\\
34	0.699143605168689\\
35	0.70021896366197\\
36	0.700458062470837\\
37	0.701061011225239\\
38	0.701266889495128\\
39	0.701887406435811\\
40	0.701817675399436\\
41	0.701983576902754\\
42	0.701973995737084\\
43	0.702211583810943\\
44	0.702266385894119\\
45	0.70255065446097\\
46	0.70240221011888\\
47	0.702499215015729\\
48	0.702542250245491\\
49	0.703201308591267\\
50	0.703320621120473\\
51	0.704363866036791\\
52	0.704790018551133\\
53	0.704985279996385\\
54	0.705255582568066\\
55	0.704894030682336\\
56	0.704993846407152\\
57	0.705619506556191\\
58	0.706249204954677\\
59	0.706081373496954\\
60	0.705950470419731\\
61	0.706043598574188\\
62	0.706266372091439\\
63	0.706342385604952\\
64	0.707792404666159\\
65	0.707741348788791\\
66	0.708074221081388\\
67	0.708463176043947\\
68	0.709071259260527\\
69	0.709241810710214\\
70	0.709206864779937\\
71	0.70987470620659\\
72	0.71004517690275\\
73	0.710566748221472\\
74	0.710600973448945\\
75	0.71122244124601\\
76	0.711331486880745\\
77	0.711848919679606\\
78	0.712256967684274\\
79	0.712840071734005\\
80	0.713244291443041\\
81	0.713180828752271\\
82	0.713688875519512\\
83	0.71410148195167\\
84	0.714215983032808\\
85	0.714983033872707\\
86	0.71572745945685\\
87	0.715827501286186\\
88	0.716562750803237\\
89	0.717652520090846\\
90	0.717938105584238\\
91	0.717839364530738\\
92	0.718559702581591\\
93	0.718749400910857\\
94	0.718716384940341\\
95	0.719044801089679\\
96	0.719632162088851\\
97	0.719733397029795\\
98	0.719975403565505\\
99	0.720307238868196\\
100	0.721078939654465\\
101	0.720824402490418\\
102	0.72119384987788\\
103	0.722013521167625\\
104	0.722501147195508\\
105	0.722946764218184\\
106	0.723619729336307\\
107	0.724211874872846\\
108	0.724312797570388\\
109	0.72418649060742\\
110	0.724258279467548\\
111	0.724599253161279\\
112	0.725503914848524\\
113	0.725679840991085\\
114	0.725803523530025\\
115	0.726334351674723\\
116	0.726950428622852\\
117	0.727273254740146\\
118	0.727425696294805\\
119	0.727747458506136\\
120	0.727871157195781\\
121	0.728623684186413\\
122	0.728841985409699\\
123	0.729117018681277\\
124	0.729448859369321\\
125	0.729662359909889\\
126	0.729998694422603\\
127	0.731187447018938\\
128	0.731836469954763\\
129	0.732207029700305\\
130	0.732643432963767\\
131	0.732752387079623\\
132	0.733249043828962\\
133	0.733566166859275\\
134	0.733944580365371\\
135	0.734849430475726\\
136	0.735034554226797\\
137	0.735366626404716\\
138	0.735626963554621\\
139	0.735963373435507\\
140	0.73583158411008\\
141	0.736286210318153\\
142	0.736939716313295\\
143	0.737002302179561\\
144	0.737423885501061\\
145	0.738389843044086\\
146	0.738627301917658\\
147	0.738845441639244\\
148	0.738930641995914\\
149	0.73917261084486\\
150	0.739557839790662\\
151	0.73970549681331\\
152	0.739896474382354\\
153	0.740232921950005\\
154	0.740711301917264\\
155	0.741350057958618\\
156	0.741786418149962\\
157	0.742175136237293\\
158	0.742426291929395\\
159	0.742948153955459\\
160	0.743128870015386\\
161	0.743238039470411\\
162	0.743551560309612\\
163	0.744172018032828\\
164	0.744328797295811\\
165	0.744632239658298\\
166	0.744831087143956\\
167	0.745371832258313\\
168	0.745627610980728\\
169	0.746049490394924\\
170	0.746201824279999\\
171	0.746273247064611\\
172	0.747258620663855\\
173	0.747339316425149\\
174	0.748106641821685\\
175	0.747965681803807\\
176	0.748131594072476\\
177	0.748340729988664\\
178	0.749141925307865\\
179	0.749416802457742\\
180	0.749743998579415\\
181	0.750014532640971\\
182	0.750222475450906\\
183	0.750407889909319\\
184	0.751018398361463\\
185	0.750706741542905\\
186	0.751062432894368\\
187	0.751252115072929\\
188	0.751461358658701\\
189	0.751565969686235\\
190	0.751850141348853\\
191	0.752120567740824\\
192	0.752201177368593\\
193	0.752471759882265\\
194	0.752821828900274\\
195	0.753035571696068\\
196	0.75331969490657\\
197	0.753490197904141\\
198	0.753627684931196\\
199	0.754281072491402\\
200	0.754447027826834\\
201	0.754216131372391\\
202	0.754580907277424\\
203	0.754799063149716\\
204	0.754704605967069\\
205	0.755132172312186\\
206	0.755681261088259\\
207	0.755544789515051\\
208	0.755540258003618\\
209	0.755300169326021\\
210	0.755555958813787\\
211	0.755996979722208\\
212	0.75628103294989\\
213	0.756887090644128\\
214	0.75684489321581\\
215	0.757295084816682\\
216	0.757664483752027\\
217	0.758062259476871\\
218	0.757897179624291\\
219	0.758185893563694\\
220	0.758031360547575\\
221	0.758102907152477\\
222	0.758378037328288\\
223	0.758747403962223\\
224	0.758832695837772\\
225	0.759112239084724\\
226	0.759420309862877\\
227	0.759420369080345\\
228	0.759623839596316\\
229	0.759808979498092\\
230	0.760012498466178\\
231	0.759932645886326\\
232	0.760155327884697\\
233	0.760179205464173\\
234	0.760515566898299\\
235	0.761007805191143\\
236	0.761182909682967\\
237	0.761344333506966\\
238	0.761501048167127\\
239	0.761298846125582\\
240	0.761294314614149\\
241	0.761739893955416\\
242	0.762024033316623\\
243	0.762194600917016\\
244	0.762312784942791\\
245	0.762408300646048\\
246	0.762503714065074\\
247	0.762892674407631\\
248	0.762855083858919\\
249	0.762898264439674\\
250	0.762827657920446\\
};
\addlegendentry{Expected margin}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0.694310744114369\\
2	0.694670999273321\\
3	0.694784635636957\\
4	0.694978967761887\\
5	0.6953110237891\\
6	0.695666774358032\\
7	0.695983811254819\\
8	0.695979295894091\\
9	0.696462444248011\\
10	0.698546795508724\\
11	0.699366499099879\\
12	0.700157470586017\\
13	0.700327925131472\\
14	0.700441561495108\\
15	0.701919881977639\\
16	0.702142623193479\\
17	0.702166500772955\\
18	0.702621207734555\\
19	0.702673494404939\\
20	0.70168821435446\\
21	0.701997354418575\\
22	0.702205388747389\\
23	0.702315369087801\\
24	0.702372187269619\\
25	0.702315369087801\\
26	0.702244627982931\\
27	0.702453720832356\\
28	0.702899413223206\\
29	0.703264892338685\\
30	0.703211917272264\\
31	0.703440113934505\\
32	0.702719860675526\\
33	0.703018809213344\\
34	0.703431469482972\\
35	0.703342129275502\\
36	0.703935371019415\\
37	0.704370823431852\\
38	0.705672116189805\\
39	0.706709738772668\\
40	0.707020050417688\\
41	0.707229245551343\\
42	0.707001040148279\\
43	0.706939615086854\\
44	0.707494148538621\\
45	0.707898545894706\\
46	0.708034259089057\\
47	0.708564871894586\\
48	0.708905953257901\\
49	0.70928177464138\\
50	0.709272560882166\\
51	0.709258907130398\\
52	0.709331350754212\\
53	0.709479894025064\\
54	0.710251680950214\\
55	0.711066546166533\\
56	0.711064094014911\\
57	0.711433492950256\\
58	0.711722780899818\\
59	0.712196688573111\\
60	0.712353527053562\\
61	0.713168456872703\\
62	0.712786575761138\\
63	0.712860250177968\\
64	0.713457829624849\\
65	0.713190767212465\\
66	0.712470702376597\\
67	0.713381072530821\\
68	0.71434277850976\\
69	0.714117159849315\\
70	0.714236316262175\\
71	0.71432701513201\\
72	0.714706740184649\\
73	0.715683163810608\\
74	0.716003103731762\\
75	0.716103150946452\\
76	0.716402018730744\\
77	0.716418117917839\\
78	0.716802363711205\\
79	0.716945370787484\\
80	0.717281764517665\\
81	0.717329481995207\\
82	0.718092139958373\\
83	0.718485351870372\\
84	0.718813719567593\\
85	0.718910218423287\\
86	0.719137571904087\\
87	0.719498037022209\\
88	0.720127730040697\\
89	0.721122182813513\\
90	0.721814224828395\\
91	0.722108625704074\\
92	0.722346289151463\\
93	0.722163196308088\\
94	0.722262979731493\\
95	0.72270845139782\\
96	0.723110726332686\\
97	0.723210757396671\\
98	0.72352866977631\\
99	0.72388909182767\\
100	0.724107118494318\\
101	0.724500351942377\\
102	0.724899234639947\\
103	0.725169752550797\\
104	0.725715432938869\\
105	0.726468921545879\\
106	0.726720088003333\\
107	0.726971238310081\\
108	0.726967711487144\\
109	0.727034764267377\\
110	0.727140315380586\\
111	0.727557281051771\\
112	0.728173427988075\\
113	0.728306399654402\\
114	0.728789434953384\\
115	0.729040606796192\\
116	0.729140686312293\\
117	0.729732718793893\\
118	0.730159011279231\\
119	0.730803497323624\\
120	0.731428642679973\\
121	0.732115040825341\\
122	0.732735520084616\\
123	0.73253328574166\\
124	0.732998302669848\\
125	0.73359492588035\\
126	0.733902910519622\\
127	0.733908365966024\\
128	0.734220930568846\\
129	0.734590221834607\\
130	0.734869818919029\\
131	0.734970011484713\\
132	0.735297261443856\\
133	0.735515471148262\\
134	0.735880343957528\\
135	0.736685206070662\\
136	0.736818193887694\\
137	0.736975026982791\\
138	0.737438915402195\\
139	0.737534404189394\\
140	0.738126404369584\\
141	0.738462959606819\\
142	0.738737960576987\\
143	0.739268567997162\\
144	0.739500463754747\\
145	0.740140278311356\\
146	0.740339206550542\\
147	0.74020814197162\\
148	0.740695708782035\\
149	0.740857164907445\\
150	0.741042487846978\\
151	0.741374183178674\\
152	0.741853379411317\\
153	0.742071432999378\\
154	0.742706742965966\\
155	0.742616951880395\\
156	0.742736135209312\\
157	0.743219326629995\\
158	0.743320383913179\\
159	0.743571620358808\\
160	0.744334295808975\\
161	0.744675312569469\\
162	0.745371907626487\\
163	0.745627654047491\\
164	0.745959440898065\\
165	0.745959376295243\\
166	0.746499245926749\\
167	0.746992510438792\\
168	0.747186847949076\\
169	0.747547124644087\\
170	0.747836665614226\\
171	0.747950301977862\\
172	0.748196845405004\\
173	0.748732183525076\\
174	0.748727684315054\\
175	0.749400644053178\\
176	0.749651842812043\\
177	0.750064174687564\\
178	0.750324587205643\\
179	0.750519016234806\\
180	0.751092031042471\\
181	0.750955742507022\\
182	0.751287583195066\\
183	0.75175138009559\\
184	0.751922618605018\\
185	0.751998788240232\\
186	0.752140833694778\\
187	0.752212520270675\\
188	0.752634270479227\\
189	0.752970588841235\\
190	0.752994466420711\\
191	0.753108183537874\\
192	0.753449189533016\\
193	0.754220820336465\\
194	0.75472781396845\\
195	0.754604931544189\\
196	0.754624067658416\\
197	0.754955902961107\\
198	0.754861596514808\\
199	0.755079768537805\\
200	0.755435664457729\\
201	0.755322860510183\\
202	0.755574043118342\\
203	0.755461438359259\\
204	0.755631876754008\\
205	0.756158264906152\\
206	0.756304906474952\\
207	0.756291150438954\\
208	0.756485439497121\\
209	0.756594533583973\\
210	0.756821854763362\\
211	0.757206181310254\\
212	0.757575644848422\\
213	0.757955369901061\\
214	0.758178111116901\\
215	0.758433905990021\\
216	0.758604376686181\\
217	0.758638332742371\\
218	0.758587104592596\\
219	0.75873933619344\\
220	0.759137144219695\\
221	0.759274615096045\\
222	0.759601956574067\\
223	0.759805491692859\\
224	0.759739443601122\\
225	0.759990750029571\\
226	0.759957841728639\\
227	0.75992943263773\\
228	0.760696698816798\\
229	0.760805819819707\\
230	0.760986395908638\\
231	0.760854515064332\\
232	0.760969096898997\\
233	0.76101679284048\\
234	0.761405527078517\\
235	0.761420180133427\\
236	0.76112806318602\\
237	0.761048474397453\\
238	0.761271237149351\\
239	0.761474691514616\\
240	0.761868075699022\\
241	0.762223885485421\\
242	0.762650118753291\\
243	0.762811483359821\\
244	0.762920545145262\\
245	0.762731937638017\\
246	0.762689917862102\\
247	0.762921862071803\\
248	0.762965048037913\\
249	0.762988898701331\\
250	0.763079850591744\\
};
\addlegendentry{Entropy}

\addplot [color=white!60!black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0.694310744114369\\
2	0.694310744114369\\
3	0.694310744114369\\
4	0.694310744114369\\
5	0.694310744114369\\
6	0.694310744114369\\
7	0.694310744114369\\
8	0.694310744114369\\
9	0.694310744114369\\
10	0.694310744114369\\
11	0.694310744114369\\
12	0.694310744114369\\
13	0.694310744114369\\
14	0.694310744114369\\
15	0.694310744114369\\
16	0.694310744114369\\
17	0.694310744114369\\
18	0.694310744114369\\
19	0.694310744114369\\
20	0.694310744114369\\
21	0.694310744114369\\
22	0.694310744114369\\
23	0.694310744114369\\
24	0.694310744114369\\
25	0.694310744114369\\
26	0.694310744114369\\
27	0.694310744114369\\
28	0.694310744114369\\
29	0.694310744114369\\
30	0.694310744114369\\
31	0.694310744114369\\
32	0.694367562296187\\
33	0.694367562296187\\
34	0.694367562296187\\
35	0.694367562296187\\
36	0.69446752875735\\
37	0.694628769543591\\
38	0.694984267086588\\
39	0.69515024395808\\
40	0.69526962647546\\
41	0.695321837777672\\
42	0.6954262765328\\
43	0.695517481449146\\
44	0.695517481449146\\
45	0.695460663267328\\
46	0.695943795470543\\
47	0.695943795470543\\
48	0.696280022313671\\
49	0.696398265556914\\
50	0.696938167489831\\
51	0.696876742428406\\
52	0.697075606064769\\
53	0.697132424246588\\
54	0.697426604397745\\
55	0.697601590454632\\
56	0.698492264616003\\
57	0.699154736729779\\
58	0.699292288359656\\
59	0.699802313538775\\
60	0.700944353340707\\
61	0.702189366264763\\
62	0.702885848266843\\
63	0.702942698750072\\
64	0.703558484990859\\
65	0.704732690876284\\
66	0.705168057149839\\
67	0.705476987260139\\
68	0.706350434413861\\
69	0.708534127648933\\
70	0.708786497977991\\
71	0.710397790126849\\
72	0.711551084040814\\
73	0.713094970139871\\
74	0.713598162392281\\
75	0.716313404504312\\
76	0.716868533496941\\
77	0.719681285191935\\
78	0.720638372189619\\
79	0.722442966883383\\
80	0.723631847359777\\
81	0.725919708847754\\
82	0.728136580243273\\
83	0.731446085597194\\
84	0.734473658130835\\
85	0.739189234157295\\
86	0.741112926051807\\
87	0.744850799191108\\
88	0.744057968426974\\
89	0.745955187258568\\
90	0.74750082835632\\
91	0.751338297189502\\
92	0.752073087786573\\
93	0.753437797495941\\
94	0.754812887144005\\
95	0.756293679988633\\
96	0.757442088401229\\
97	0.759695244200338\\
98	0.760947673490316\\
99	0.760886880320221\\
100	0.762049583127449\\
101	0.763045342061455\\
102	0.76396013067753\\
103	0.764559134720537\\
104	0.764849944170458\\
105	0.765622746549455\\
106	0.76637287522058\\
107	0.767050371850136\\
108	0.767869913934238\\
109	0.767870977840202\\
110	0.768354120808768\\
111	0.768856416042267\\
112	0.769448701549801\\
113	0.769780601455313\\
114	0.769837484239954\\
115	0.770117081324376\\
116	0.77034441865447\\
117	0.770401236836289\\
118	0.770372811594674\\
119	0.770339811774864\\
120	0.770339811774864\\
121	0.770339811774864\\
122	0.770339811774864\\
123	0.770339811774864\\
124	0.770339811774864\\
125	0.770339811774864\\
126	0.770339811774864\\
127	0.770339811774864\\
128	0.770339811774864\\
129	0.770339811774864\\
130	0.770339811774864\\
131	0.770339811774864\\
132	0.770339811774864\\
133	0.770339811774864\\
134	0.770339811774864\\
135	0.770339811774864\\
136	0.770339811774864\\
137	0.770339811774864\\
138	0.770339811774864\\
139	0.770339811774864\\
140	0.770339811774864\\
141	0.770339811774864\\
142	0.770339811774864\\
143	0.770339811774864\\
144	0.770339811774864\\
145	0.770339811774864\\
146	0.770339811774864\\
147	0.770339811774864\\
148	0.770339811774864\\
149	0.770339811774864\\
150	0.770339811774864\\
151	0.770339811774864\\
152	0.770339811774864\\
153	0.770339811774864\\
154	0.770339811774864\\
155	0.770339811774864\\
156	0.770339811774864\\
157	0.770339811774864\\
158	0.770339811774864\\
159	0.770339811774864\\
160	0.770339811774864\\
161	0.770339811774864\\
162	0.770339811774864\\
163	0.770339811774864\\
164	0.770339811774864\\
165	0.770339811774864\\
166	0.770339811774864\\
167	0.770339811774864\\
168	0.770339811774864\\
169	0.770339811774864\\
170	0.770339811774864\\
171	0.770339811774864\\
172	0.770339811774864\\
173	0.770339811774864\\
174	0.770339811774864\\
175	0.770339811774864\\
176	0.770339811774864\\
177	0.770339811774864\\
178	0.770339811774864\\
179	0.770339811774864\\
180	0.770339811774864\\
181	0.770339811774864\\
182	0.770339811774864\\
183	0.770339811774864\\
184	0.770339811774864\\
185	0.770339811774864\\
186	0.770339811774864\\
187	0.770339811774864\\
188	0.770339811774864\\
189	0.770339811774864\\
190	0.770339811774864\\
191	0.770339811774864\\
192	0.770339811774864\\
193	0.770339811774864\\
194	0.770339811774864\\
195	0.770339811774864\\
196	0.770339811774864\\
197	0.770339811774864\\
198	0.770339811774864\\
199	0.770339811774864\\
200	0.770339811774864\\
201	0.770339811774864\\
202	0.770339811774864\\
203	0.770339811774864\\
204	0.770339811774864\\
205	0.770339811774864\\
206	0.770339811774864\\
207	0.770339811774864\\
208	0.770339811774864\\
209	0.770339811774864\\
210	0.770339811774864\\
211	0.770339811774864\\
212	0.770339811774864\\
213	0.770339811774864\\
214	0.770339811774864\\
215	0.770339811774864\\
216	0.770339811774864\\
217	0.770339811774864\\
218	0.770339811774864\\
219	0.770339811774864\\
220	0.770339811774864\\
221	0.770339811774864\\
222	0.770339811774864\\
223	0.770339811774864\\
224	0.770339811774864\\
225	0.770339811774864\\
226	0.770339811774864\\
227	0.770339811774864\\
228	0.770339811774864\\
229	0.770339811774864\\
230	0.770339811774864\\
231	0.770339811774864\\
232	0.770339811774864\\
233	0.770339811774864\\
234	0.770339811774864\\
235	0.770339811774864\\
236	0.770339811774864\\
237	0.770339811774864\\
238	0.770339811774864\\
239	0.770339811774864\\
240	0.770339811774864\\
241	0.770339811774864\\
242	0.770339811774864\\
243	0.770339811774864\\
244	0.770339811774864\\
245	0.770339811774864\\
246	0.770339811774864\\
247	0.770339811774864\\
248	0.770339811774864\\
249	0.770339811774864\\
250	0.770339811774864\\
};
\addlegendentry{Outlier}

\addplot [color=white!60!black, line width=1.0pt]
  table[row sep=crcr]{%
1	0.694310744114369\\
2	0.694310744114369\\
3	0.694310744114369\\
4	0.694310744114369\\
5	0.694310744114369\\
6	0.694310744114369\\
7	0.694310744114369\\
8	0.694310744114369\\
9	0.694310744114369\\
10	0.694310744114369\\
11	0.694310744114369\\
12	0.694310744114369\\
13	0.694310744114369\\
14	0.694310744114369\\
15	0.694310744114369\\
16	0.694310744114369\\
17	0.694310744114369\\
18	0.694310744114369\\
19	0.694310744114369\\
20	0.694310744114369\\
21	0.694310744114369\\
22	0.694310744114369\\
23	0.694310744114369\\
24	0.694310744114369\\
25	0.694310744114369\\
26	0.694310744114369\\
27	0.694310744114369\\
28	0.694310744114369\\
29	0.694310744114369\\
30	0.694277728143853\\
31	0.694250539075253\\
32	0.694956541694595\\
33	0.69629646198581\\
34	0.696263521383468\\
35	0.696649084108731\\
36	0.697735138150291\\
37	0.698435550742945\\
38	0.700161017603362\\
39	0.701470539626439\\
40	0.701777304243402\\
41	0.702725011920404\\
42	0.702738023703723\\
43	0.702967165836993\\
44	0.706226271408171\\
45	0.706759744171304\\
46	0.707797998661566\\
47	0.708097071014318\\
48	0.708476279943328\\
49	0.708047962618526\\
50	0.709205177688653\\
51	0.708606508113339\\
52	0.708429102200884\\
53	0.708559966260402\\
54	0.709520440104673\\
55	0.709401156516053\\
56	0.708772227950008\\
57	0.71006777321792\\
58	0.706781743745892\\
59	0.707891508479875\\
60	0.708687275274087\\
61	0.708966775454277\\
62	0.709862158779485\\
63	0.709838081352771\\
64	0.709912927339793\\
65	0.709442634652847\\
66	0.709293449413546\\
67	0.709291818912662\\
68	0.709588003055458\\
69	0.709911930754769\\
70	0.709794584530437\\
71	0.710108374540921\\
72	0.710252897732205\\
73	0.710683646360802\\
74	0.710584646901371\\
75	0.710770125962606\\
76	0.710647275839756\\
77	0.710416557037717\\
78	0.710221175821232\\
79	0.710377960464213\\
80	0.710028799230467\\
81	0.709884355456414\\
82	0.710017343273447\\
83	0.710188953243745\\
84	0.710028830195582\\
85	0.710654711063788\\
86	0.710380601727179\\
87	0.710561280100341\\
88	0.710756832252936\\
89	0.711142255007204\\
90	0.711279801251727\\
91	0.711511589339728\\
92	0.71192863576444\\
93	0.712232126579044\\
94	0.712658515968614\\
95	0.713018819579681\\
96	0.713266227724324\\
97	0.713598332203653\\
98	0.714214430693197\\
99	0.715276983996149\\
100	0.715959028287844\\
101	0.716408966862782\\
102	0.716731653009081\\
103	0.716949878864192\\
104	0.71731082108824\\
105	0.717751675109609\\
106	0.718396204220765\\
107	0.719452157423179\\
108	0.719732947613853\\
109	0.720296635607367\\
110	0.720287470300269\\
111	0.721381889534248\\
112	0.721866074872719\\
113	0.722434272841606\\
114	0.723296844770116\\
115	0.723799231522494\\
116	0.724765302120458\\
117	0.725849777468719\\
118	0.726636346649067\\
119	0.727389851406783\\
120	0.728749107000689\\
121	0.729436622889491\\
122	0.729773070457142\\
123	0.730104889609128\\
124	0.730701658175979\\
125	0.731241543958189\\
126	0.731379030985244\\
127	0.732193842369449\\
128	0.732468902557084\\
129	0.733108668666932\\
130	0.733899801660125\\
131	0.734369215508749\\
132	0.735392378850524\\
133	0.735790316082422\\
134	0.736581449075615\\
135	0.737168901593665\\
136	0.737387116683425\\
137	0.738292031396603\\
138	0.738599972969112\\
139	0.739581046552153\\
140	0.74044808000392\\
141	0.740732170913011\\
142	0.74130043348472\\
143	0.741792499505158\\
144	0.742337953783353\\
145	0.742764310871513\\
146	0.74332798271432\\
147	0.743697381649666\\
148	0.744587487186232\\
149	0.745264779241971\\
150	0.745601000699746\\
151	0.746182992391397\\
152	0.747201317358334\\
153	0.747513865810451\\
154	0.748110602075891\\
155	0.74873574743224\\
156	0.748934562616487\\
157	0.74938918882456\\
158	0.749622073119935\\
159	0.749873228812038\\
160	0.75018582571627\\
161	0.750498358017681\\
162	0.750318673562308\\
163	0.750631238165129\\
164	0.751199543803601\\
165	0.75136542377086\\
166	0.751592696498132\\
167	0.751531271436707\\
168	0.752104081670555\\
169	0.752506437358949\\
170	0.752951941326687\\
171	0.75302807866049\\
172	0.753165614139662\\
173	0.753567921375939\\
174	0.753970320131095\\
175	0.753970320131095\\
176	0.753998729222004\\
177	0.754022579885422\\
178	0.754273800180346\\
179	0.754496595233656\\
180	0.754695555774252\\
181	0.755268441376274\\
182	0.755637856462325\\
183	0.755604840491809\\
184	0.755917501998863\\
185	0.756177855299474\\
186	0.756461994660681\\
187	0.756494994480492\\
188	0.756779182293815\\
189	0.757006487322499\\
190	0.757034896413408\\
191	0.757262185291386\\
192	0.75746104892775\\
193	0.757541760839749\\
194	0.757626988112477\\
195	0.758024860741553\\
196	0.758195379889829\\
197	0.758422652617102\\
198	0.758394227375488\\
199	0.759246758514048\\
200	0.759616222052215\\
201	0.759758315958877\\
202	0.759957292650179\\
203	0.760355132977844\\
204	0.760383574370164\\
205	0.760554125819852\\
206	0.760862255815473\\
207	0.761122592965378\\
208	0.761321521204563\\
209	0.761548777781131\\
210	0.761918225168593\\
211	0.762481913162106\\
212	0.76285598357988\\
213	0.762884408821495\\
214	0.763111697699473\\
215	0.763140171393204\\
216	0.76318791040145\\
217	0.763216319492359\\
218	0.763500491154977\\
219	0.763614143669319\\
220	0.763727828485072\\
221	0.764097211269712\\
222	0.764154061752941\\
223	0.76457576889473\\
224	0.764599587256738\\
225	0.764770074103604\\
226	0.764883726617945\\
227	0.76508262255572\\
228	0.765281502342789\\
229	0.765508823522178\\
230	0.765679342670455\\
231	0.765736193153683\\
232	0.76585440948087\\
233	0.765915866843706\\
234	0.766455833379444\\
235	0.766621810250935\\
236	0.766962816246077\\
237	0.767104894002034\\
238	0.767133319243648\\
239	0.767133303092943\\
240	0.767303822241219\\
241	0.767587993903837\\
242	0.76773012011191\\
243	0.767957441291299\\
244	0.768293905009656\\
245	0.768260856737729\\
246	0.768431327433889\\
247	0.768488177917118\\
248	0.768544996098936\\
249	0.768658664763984\\
250	0.768687090005598\\
};
\addlegendentry{Similarity}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	0.694310744114369\\
2	0.694310744114369\\
3	0.694310744114369\\
4	0.694310744114369\\
5	0.694310744114369\\
6	0.694395971387096\\
7	0.694538016841642\\
8	0.694552804482194\\
9	0.694808550903197\\
10	0.694932314195664\\
11	0.694932314195664\\
12	0.695316220829571\\
13	0.695449197881252\\
14	0.695663102184101\\
15	0.696255301552754\\
16	0.696255301552754\\
17	0.696554217789161\\
18	0.696758682228276\\
19	0.697180292465833\\
20	0.698329472063233\\
21	0.699625919724699\\
22	0.701268787097241\\
23	0.701505155148792\\
24	0.702438355132589\\
25	0.703202681288758\\
26	0.704495528095408\\
27	0.705552308328558\\
28	0.706968414405694\\
29	0.708548649484383\\
30	0.710248272465806\\
31	0.711723566786558\\
32	0.713471179777632\\
33	0.71457863973016\\
34	0.717677536114295\\
35	0.719381066125705\\
36	0.719679985058806\\
37	0.72182823374304\\
38	0.723382438533441\\
39	0.724346643774466\\
40	0.72779149220352\\
41	0.728117965608573\\
42	0.729196254042277\\
43	0.732672100307965\\
44	0.735144002145585\\
45	0.736628472544141\\
46	0.738618026137164\\
47	0.740948564173202\\
48	0.742678255687004\\
49	0.743152147209592\\
50	0.747007044274127\\
51	0.749242556513426\\
52	0.7503041482\\
53	0.751049180095713\\
54	0.750977499598758\\
55	0.753020502003302\\
56	0.758097710026312\\
57	0.758143538591684\\
58	0.758956875585994\\
59	0.759166022267533\\
60	0.760060803346298\\
61	0.761814404751699\\
62	0.762455421843615\\
63	0.763536687992339\\
64	0.764098519375092\\
65	0.76464009690554\\
66	0.764657399964239\\
67	0.76548821901666\\
68	0.765740600121781\\
69	0.767577369623793\\
70	0.767669568457928\\
71	0.768206754447937\\
72	0.767976550438588\\
73	0.768518450977789\\
74	0.768954983446895\\
75	0.769397068255925\\
76	0.769866627460898\\
77	0.770169994455212\\
78	0.76982612716617\\
79	0.770286402623754\\
80	0.770311021100441\\
81	0.770322384202286\\
82	0.770296399010645\\
83	0.770438460615896\\
84	0.770652025759286\\
85	0.7709885163937\\
86	0.771064653727504\\
87	0.771306627961803\\
88	0.771391871385236\\
89	0.771251002886237\\
90	0.771270262820754\\
91	0.771445372697932\\
92	0.771554477550135\\
93	0.771521536947793\\
94	0.771602329613319\\
95	0.771507888581378\\
96	0.771399707664144\\
97	0.771428132905758\\
98	0.771272492916913\\
99	0.771300885857116\\
100	0.771357704038935\\
101	0.771381597769116\\
102	0.771381597769116\\
103	0.771381597769116\\
104	0.771438415950934\\
105	0.771400943837158\\
106	0.77154303774382\\
107	0.771510021773304\\
108	0.771448596711879\\
109	0.771448596711879\\
110	0.771387247018627\\
111	0.771264396895777\\
112	0.771108756906932\\
113	0.771108756906932\\
114	0.771137165997841\\
115	0.771075740936416\\
116	0.771075740936416\\
117	0.771075740936416\\
118	0.770976741476984\\
119	0.770976741476984\\
120	0.771005150567893\\
121	0.771005150567893\\
122	0.770943725506468\\
123	0.770849359842701\\
124	0.770967527717771\\
125	0.770967527717771\\
126	0.770967527717771\\
127	0.770995952959385\\
128	0.77093452789796\\
129	0.770906118807051\\
130	0.770906118807051\\
131	0.770844709896331\\
132	0.770811710076521\\
133	0.770811710076521\\
134	0.770783300985612\\
135	0.770717376714164\\
136	0.770717376714164\\
137	0.770717376714164\\
138	0.770717376714164\\
139	0.770717376714164\\
140	0.770717376714164\\
141	0.770717376714164\\
142	0.770717376714164\\
143	0.770561510620798\\
144	0.770561510620798\\
145	0.770561510620798\\
146	0.770561510620798\\
147	0.770561510620798\\
148	0.770561510620798\\
149	0.770561510620798\\
150	0.770561510620798\\
151	0.770471735685932\\
152	0.770471735685932\\
153	0.770471735685932\\
154	0.770471735685932\\
155	0.770471735685932\\
156	0.770471735685932\\
157	0.770344310984886\\
158	0.770344310984886\\
159	0.770344310984886\\
160	0.770344310984886\\
161	0.770344310984886\\
162	0.770344310984886\\
163	0.770344310984886\\
164	0.770344310984886\\
165	0.770344310984886\\
166	0.770344310984886\\
167	0.770344310984886\\
168	0.770339811774864\\
169	0.770339811774864\\
170	0.770339811774864\\
171	0.770339811774864\\
172	0.770339811774864\\
173	0.770339811774864\\
174	0.770339811774864\\
175	0.770339811774864\\
176	0.770339811774864\\
177	0.770339811774864\\
178	0.770339811774864\\
179	0.770339811774864\\
180	0.770339811774864\\
181	0.770339811774864\\
182	0.770339811774864\\
183	0.770339811774864\\
184	0.770339811774864\\
185	0.770339811774864\\
186	0.770339811774864\\
187	0.770339811774864\\
188	0.770339811774864\\
189	0.770339811774864\\
190	0.770339811774864\\
191	0.770339811774864\\
192	0.770339811774864\\
193	0.770339811774864\\
194	0.770339811774864\\
195	0.770339811774864\\
196	0.770339811774864\\
197	0.770339811774864\\
198	0.770339811774864\\
199	0.770339811774864\\
200	0.770339811774864\\
201	0.770339811774864\\
202	0.770339811774864\\
203	0.770339811774864\\
204	0.770339811774864\\
205	0.770339811774864\\
206	0.770339811774864\\
207	0.770339811774864\\
208	0.770339811774864\\
209	0.770339811774864\\
210	0.770339811774864\\
211	0.770339811774864\\
212	0.770339811774864\\
213	0.770339811774864\\
214	0.770339811774864\\
215	0.770339811774864\\
216	0.770339811774864\\
217	0.770339811774864\\
218	0.770339811774864\\
219	0.770339811774864\\
220	0.770339811774864\\
221	0.770339811774864\\
222	0.770339811774864\\
223	0.770339811774864\\
224	0.770339811774864\\
225	0.770339811774864\\
226	0.770339811774864\\
227	0.770339811774864\\
228	0.770339811774864\\
229	0.770339811774864\\
230	0.770339811774864\\
231	0.770339811774864\\
232	0.770339811774864\\
233	0.770339811774864\\
234	0.770339811774864\\
235	0.770339811774864\\
236	0.770339811774864\\
237	0.770339811774864\\
238	0.770339811774864\\
239	0.770339811774864\\
240	0.770339811774864\\
241	0.770339811774864\\
242	0.770339811774864\\
243	0.770339811774864\\
244	0.770339811774864\\
245	0.770339811774864\\
246	0.770339811774864\\
247	0.770339811774864\\
248	0.770339811774864\\
249	0.770339811774864\\
250	0.770339811774864\\
};
\addlegendentry{Exploration}

\end{axis}
\end{tikzpicture}%
